Siting and Sizing of Energy Storage Systems: Towards a Unified Approach for Transmission and Distribution System Operators for Reserve Provision and Grid Support

This paper presents a method to determine the optimal location, energy capacity, and power rating of distributed battery energy storage systems at multiple voltage levels to accomplish grid control and reserve provision. We model operational scenarios at a one-hour resolution, where deviations of stochastic loads and renewable generation (modeled through scenarios) from a day-ahead unit commitment and violations of grid constraints are compensated by either dispatchable power plants (conventional reserves) or injections from battery energy storage systems. By plugging-in costs of conventional reserves and capital costs of converter power ratings and energy storage capacity, the model is able to derive requirements for storage deployment that achieve the technical-economical optimum of the problem. The method leverages an efficient linearized formulation of the grid constraints of both the HV (High Voltage) and MV (Medium Voltage) grids while still retaining fundamental modeling aspects of the power system (such as transmission losses, effect of reactive power, OLTC at the MV/HV interface, unideal efficiency of battery energy storage systems) and models of conventional generator. A proof-of-concept by simulations is provided with the IEEE 9-bus system coupled with the CIGRE' benchmark system for MV grids, realistic costs of power reserves, active power rating and energy capacity of batteries, and load and renewable generation profile from real measurements.

==> areas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.65\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=336,
xmax=432,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hours)},
ymin=-0.12,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Active power (pu)},
axis background/.style={fill=white},
%legend style={at={(0.145,0.707)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.75,0.97)}, legend columns=2, legend cell align=left, align=left, draw=none, fill=none}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
336	0.16883988481513\\
337	0.165382344504483\\
338	0.154471485079785\\
339	0.159011447259972\\
340	0.163219076585196\\
341	0.161218191427474\\
342	0.144430759212485\\
343	0.134512091131992\\
344	0.0967200139155413\\
345	0.107156209753477\\
346	0.0684926152030478\\
347	0.025970107728972\\
348	0.0355297330872327\\
349	0.0268331919418686\\
350	0.00730231123861944\\
351	0.0704452383438775\\
352	0.174634236147513\\
353	0.235520623913859\\
354	0.254134915275362\\
355	0.225673993266772\\
356	0.210811004634585\\
357	0.161427473108424\\
358	0.152668587948945\\
359	0.193426143988008\\
360	0.145820417163833\\
361	0.162195772773353\\
362	0.171065043059039\\
363	0.156905455273892\\
364	0.160084277963177\\
365	0.158091658040175\\
366	0.176960434586556\\
367	0.150522646527331\\
368	0.122274770685599\\
369	0.0793619584280369\\
370	0.0029211254915974\\
371	-0.050758982312276\\
372	-0.0570611708348063\\
373	-0.032820157856076\\
374	0.031386614942458\\
375	0.135585634149435\\
376	0.225651424525314\\
377	0.266217418389198\\
378	0.260759256245259\\
379	0.244329377848199\\
380	0.216825524657726\\
381	0.164207568253171\\
382	0.162119097254985\\
383	0.180998778945531\\
384	0.161002292756595\\
385	0.150175138727428\\
386	0.152691109238966\\
387	0.145473504147285\\
388	0.148234167348223\\
389	0.156562005934969\\
390	0.165086518761751\\
391	0.179441856300377\\
392	0.167774731403587\\
393	0.159102127816442\\
394	0.142263293605515\\
395	0.111563838209968\\
396	0.072306740985725\\
397	0.127534120531207\\
398	0.155709298389685\\
399	0.214255890671908\\
400	0.259950152222621\\
401	0.28991044610207\\
402	0.270753638234472\\
403	0.275388665083154\\
404	0.219908102513875\\
405	0.172112998309224\\
406	0.150980789775882\\
407	0.175097133324565\\
408	0.155306596005751\\
409	0.172124131833056\\
410	0.154933071382436\\
411	0.160857161866402\\
412	0.148886080989219\\
413	0.150968335171253\\
414	0.150997190611023\\
415	0.180229909762582\\
416	0.253753927304079\\
417	0.31481831127183\\
418	0.336235810123395\\
419	0.257422705362236\\
420	0.106024227331148\\
421	0.049036770549328\\
422	0.109045262602759\\
423	0.133018412280518\\
424	0.21369560451942\\
425	0.262823437531846\\
426	0.267071301159962\\
427	0.263607845822363\\
428	0.225719671829583\\
429	0.194622933904181\\
430	0.170583079284014\\
431	0.174033121258771\\
432	0.154065465313635\\
432	0\\
431	0\\
430	0\\
429	0\\
428	0\\
427	0\\
426	0\\
425	0\\
424	0\\
423	0\\
422	0\\
421	0\\
420	0\\
419	0\\
418	0\\
417	0\\
416	0\\
415	0\\
414	0\\
413	0\\
412	0\\
411	0\\
410	0\\
409	0\\
408	0\\
407	0\\
406	0\\
405	0\\
404	0\\
403	0\\
402	0\\
401	0\\
400	0\\
399	0\\
398	0\\
397	-0\\
396	-0\\
395	-0\\
394	0\\
393	0\\
392	0\\
391	0\\
390	0\\
389	0\\
388	0\\
387	0\\
386	0\\
385	0\\
384	0\\
383	0\\
382	0\\
381	0\\
380	0\\
379	0\\
378	0\\
377	0\\
376	0\\
375	0\\
374	0\\
373	0\\
372	0\\
371	0\\
370	0\\
369	0\\
368	0\\
367	0\\
366	0\\
365	0\\
364	0\\
363	0\\
362	0\\
361	0\\
360	0\\
359	0\\
358	0\\
357	0\\
356	0\\
355	0\\
354	0\\
353	0\\
352	0\\
351	0\\
350	0\\
349	0\\
348	0\\
347	0\\
346	0\\
345	0\\
344	0\\
343	0\\
342	0\\
341	0\\
340	0\\
339	0\\
338	0\\
337	0\\
336	0\\
}--cycle;
\addlegendentry{Slack bus generator}


\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
336	-0.00298027808523951\\
337	-0.00359880767212772\\
338	0.00304219036675451\\
339	-0.00199876368592642\\
340	-0.00839000322642583\\
341	-0.00482583295436017\\
342	0.0108589205935833\\
343	-0.00263255731221048\\
344	0.016426043183278\\
345	-0.0140671824350091\\
346	0.00773398984188683\\
347	0.0175361478184604\\
348	-0.00112375938088794\\
349	0.0217913525633701\\
350	0.0587910891871787\\
351	0.046256750927033\\
352	0.00275853641327272\\
353	-0.0253032122827879\\
354	-0.0314017726645305\\
355	-0.00632094852930128\\
356	-0.0145859676529184\\
357	0.00447779720113771\\
358	0.00370336596505374\\
359	-0.016847912325467\\
360	0.00897199099894201\\
361	0.000144949484455406\\
362	-0.0122343060263859\\
363	0.000711989990533158\\
364	-0.00424114856008345\\
365	0.00379771851473567\\
366	-0.00572076276758193\\
367	0.00289505418806404\\
368	-8.94603862329382e-05\\
369	0.0137967148704177\\
370	-0.0114631521322768\\
371	0.0456755302212627\\
372	0.057756480269012\\
373	0.0371879996485598\\
374	-0.000777348672177894\\
375	0.00322048047793852\\
376	-0.00448696009710314\\
377	-0.0249981174648551\\
378	-0.0127431287873268\\
379	-0.0157801733905426\\
380	-0.0184305377688264\\
381	0.00417541064727415\\
382	0.00842259383607085\\
383	-0.00451174958778421\\
384	-0.00379933856237451\\
385	0.0159064018341548\\
386	0.00963751853057148\\
387	0.0159393304752811\\
388	0.0111391634578383\\
389	0.00891337314271829\\
390	0.00912639588804455\\
391	-0.013823204987026\\
392	-0.00404823040454137\\
393	-0.00442278034253705\\
394	0.0055780570648249\\
395	0.00369149639555963\\
396	0.0305406630891147\\
397	-0.00781403940780581\\
398	-0.00799183841195077\\
399	-0.0185388283409101\\
400	-0.0205946884292809\\
401	-0.0277968771874161\\
402	-0.00516837645690736\\
403	-0.0284742642775774\\
404	-0.00805763588494956\\
405	0.00197919298740786\\
406	0.0237803765555938\\
407	0.00518975954541423\\
408	0.00556303122689861\\
409	-0.00309531859266807\\
410	0.0100136643883944\\
411	0.0031457152916472\\
412	0.0127710976742163\\
413	0.0165807023351373\\
414	0.0248604478085165\\
415	-0.000162103651595689\\
416	-0.000751223115886418\\
417	-0.0509311152931016\\
418	-0.0519512490110244\\
419	-0.0402218841281664\\
420	-0.00115182506747379\\
421	0.0587872699424706\\
422	0.0320385221049086\\
423	0.0461359498474607\\
424	0.00355194056175045\\
425	-0.0150160512020779\\
426	-0.0107537918697431\\
427	-0.0258961140188001\\
428	-0.019069660719907\\
429	-0.0182634883506411\\
430	0.0074542785023497\\
431	0.00954299696889866\\
432	0.00954553983492439\\
432	-0\\
431	-0\\
430	0\\
429	-0\\
428	-0\\
427	-0\\
426	0\\
425	-0\\
424	0\\
423	-0\\
422	0\\
421	0\\
420	-0\\
419	0\\
418	0\\
417	0\\
416	0\\
415	-0\\
414	-0\\
413	-0\\
412	-0\\
411	0\\
410	0\\
409	-0\\
408	0\\
407	0\\
406	-0\\
405	0\\
404	-0\\
403	0\\
402	-0\\
401	0\\
400	-0\\
399	0\\
398	-0\\
397	0\\
396	0\\
395	0\\
394	-0\\
393	0\\
392	-0\\
391	-0\\
390	-0\\
389	-0\\
388	-0\\
387	0\\
386	0\\
385	-0\\
384	-0\\
383	0\\
382	0\\
381	0\\
380	0\\
379	0\\
378	0\\
377	-0\\
376	-0\\
375	-0\\
374	0\\
373	0\\
372	0\\
371	-0\\
370	-0\\
369	-0\\
368	-0\\
367	-0\\
366	-0\\
365	-0\\
364	-0\\
363	0\\
362	0\\
361	0\\
360	0\\
359	-0\\
358	0\\
357	0\\
356	0\\
355	0\\
354	0\\
353	-0\\
352	-0\\
351	-0\\
350	-0\\
349	-0\\
348	-0\\
347	0\\
346	0\\
345	0\\
344	0\\
343	-0\\
342	-0\\
341	-0\\
340	-0\\
339	-0\\
338	0\\
337	0\\
336	0\\
}--cycle;
\addlegendentry{MV ESSs}


\addplot[area legend, draw=black, fill=white!50!green]
table[row sep=crcr] {%
x	y\\
336	1.18990725217547e-05\\
337	-1.52231685147118e-05\\
338	0.000164423821501816\\
339	0.000101527107528378\\
340	0.000130529723533835\\
341	0.000440545795267867\\
342	0.00105364712182347\\
343	0.000206110020474406\\
344	-0.000100963131905308\\
345	-8.75358963115112e-05\\
346	3.68483904455881e-05\\
347	-0.00098738574641968\\
348	-0.00190328444563524\\
349	-0.000970188652347526\\
350	0.00148277000751388\\
351	0.00128973380803665\\
352	-0.00114864670357214\\
353	-0.000219011502635885\\
354	-0.000378724283484405\\
355	0.000336093440073921\\
356	0.000159796886810559\\
357	0.000566952947420263\\
358	0.000400184661475548\\
359	-0.000378843099269585\\
360	0.00035056262789121\\
361	5.40577525635105e-05\\
362	-0.000300889210719841\\
363	-6.90531549316695e-05\\
364	-0.000327158411955935\\
365	-0.000212876997108545\\
366	-0.00101851065550031\\
367	0.00147412546688748\\
368	0.000697922704188974\\
369	0.000322497202233887\\
370	-7.97793631081395e-06\\
371	-0.000103270304418258\\
372	-0.000191842311021729\\
373	0.00014324773701437\\
374	0.000588724660903706\\
375	0.00139469531548988\\
376	-0.0013065039893688\\
377	-0.000756053161666107\\
378	9.43395440967739e-05\\
379	-0.000101153100173175\\
380	-0.000338990524675956\\
381	0.000326375412814037\\
382	0.000376856430757828\\
383	-3.2042478768247e-05\\
384	-6.51467641925148e-05\\
385	3.0619759446607e-06\\
386	1.22833425827942e-05\\
387	-2.61103899198331e-05\\
388	-2.92973061242245e-05\\
389	-1.28190957121206e-05\\
390	-1.32402381831467e-05\\
391	3.84899633309419e-05\\
392	-1.60483473697149e-06\\
393	1.71494453100023e-05\\
394	8.66597823425507e-05\\
395	0.000104062322881807\\
396	-8.4595365625237e-06\\
397	9.3239563963528e-05\\
398	4.07715382776484e-05\\
399	-3.45887520668649e-05\\
400	-1.29188206963141e-05\\
401	-7.44960552776902e-05\\
402	-5.53891210186168e-05\\
403	-0.000104240204379597\\
404	-7.30238344178082e-05\\
405	4.55424724376291e-05\\
406	2.70484458990733e-05\\
407	4.51016267535417e-05\\
408	5.18360124677309e-05\\
409	3.01055337600049e-05\\
410	3.88505055034583e-05\\
411	4.2747317923833e-05\\
412	0.000146955323684097\\
413	0.000320575016418083\\
414	0.00083081309966524\\
415	0.000538292870276336\\
416	-0.00143311088861679\\
417	-0.00122184629665167\\
418	-0.000743535567387697\\
419	-0.000854704881441583\\
420	-2.98845268139879e-06\\
421	0.00283418264117859\\
422	-0.00227728539686672\\
423	0.00122255908644136\\
424	0.00239827424364386\\
425	-0.00119081172199346\\
426	-0.000494735307113402\\
427	-0.000186254894944128\\
428	-7.25644489583767e-05\\
429	3.27748992361348e-06\\
430	3.59292835286109e-05\\
431	2.4450502076103e-05\\
432	6.27783140704305e-05\\
432	0\\
431	-0\\
430	0\\
429	0\\
428	0\\
427	0\\
426	0\\
425	0\\
424	-0\\
423	-0\\
422	0\\
421	-0\\
420	-0\\
419	-0\\
418	0\\
417	0\\
416	-0\\
415	-0\\
414	-0\\
413	0\\
412	0\\
411	0\\
410	0\\
409	-0\\
408	0\\
407	0\\
406	-0\\
405	-0\\
404	-0\\
403	-0\\
402	-0\\
401	0\\
400	0\\
399	0\\
398	-0\\
397	-0\\
396	-0\\
395	0\\
394	0\\
393	0\\
392	-0\\
391	-0\\
390	0\\
389	-0\\
388	-0\\
387	0\\
386	0\\
385	-0\\
384	-0\\
383	0\\
382	0\\
381	-0\\
380	-0\\
379	-0\\
378	-0\\
377	0\\
376	-0\\
375	0\\
374	0\\
373	0\\
372	-0\\
371	0\\
370	0\\
369	-0\\
368	-0\\
367	-0\\
366	-0\\
365	-0\\
364	-0\\
363	0\\
362	0\\
361	0\\
360	0\\
359	0\\
358	0\\
357	0\\
356	0\\
355	0\\
354	0\\
353	0\\
352	-0\\
351	-0\\
350	-0\\
349	-0\\
348	-0\\
347	0\\
346	-0\\
345	0\\
344	0\\
343	-0\\
342	-0\\
341	-0\\
340	-0\\
339	0\\
338	0\\
337	0\\
336	0\\
}--cycle;
\addlegendentry{HV ESSs}


\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
336	0.00112281246722976\\
337	0.00274541716320172\\
338	0.00293849525624117\\
339	0.00257739664414164\\
340	0.0023673606553818\\
341	0.00237993567022643\\
342	0.00227060281974931\\
343	0.000478080930417531\\
344	-0.000579226893861295\\
345	0.000372713644871713\\
346	0.000655580310928095\\
347	0.000470444995181238\\
348	-0.000145885823906366\\
349	0.000374983904682064\\
350	0.0126152725592991\\
351	0.0107424804690941\\
352	0.000695852284799099\\
353	0.00169652875199282\\
354	0.00233008675129916\\
355	0.00259192368130972\\
356	0.00242366976898237\\
357	0.00433451070713139\\
358	0.0162654450032049\\
359	0.0024667028928613\\
360	0.00407057255476195\\
361	0.00207077276522613\\
362	0.0020888366171495\\
363	0.00211471624208384\\
364	0.00209792965741717\\
365	0.00214901814229771\\
366	0.00212428999959527\\
367	0.00894443318681767\\
368	0.0378073040316072\\
369	0.0579193560676507\\
370	0.153091505512996\\
371	0.116928074007285\\
372	0.098900164320115\\
373	0.109147087336056\\
374	0.107886344524231\\
375	0.0414217901274029\\
376	0.00204107292981258\\
377	0.00255979462850297\\
378	0.00292803048649471\\
379	0.00264055476162554\\
380	0.00219255161790166\\
381	0.0021006255915209\\
382	0.00216965142916918\\
383	0.00215270677356531\\
384	0.00208860544935279\\
385	0.00120285815987029\\
386	0.00130716851357369\\
387	0.00123686939873652\\
388	0.00127108893014141\\
389	0.00129205079805577\\
390	0.00135758596252123\\
391	0.00140191866612395\\
392	0.000919670315412066\\
393	0.000391299749212085\\
394	0.000175106071134677\\
395	0.000131573047156072\\
396	-1.72671449578828e-05\\
397	0.000111307035458486\\
398	0.000564815210320601\\
399	0.00160111805532153\\
400	0.00197977149194123\\
401	0.00204811864090378\\
402	-0.000210705461687287\\
403	0.000946421418017904\\
404	0.00126818232290596\\
405	0.00159270600625772\\
406	0.00131836329698289\\
407	0.00130809729746996\\
408	0.00141066985624465\\
409	0.0014890761753627\\
410	0.00125913341618491\\
411	0.00126199669438098\\
412	0.00117932499798093\\
413	0.00127823289375114\\
414	0.00122492963067201\\
415	-0.000797062094537046\\
416	-0.0739832783202716\\
417	-0.0953507381387971\\
418	-0.123788027652028\\
419	-0.0928461227078212\\
420	-0.000168826696780853\\
421	0.00300241619232032\\
422	0.000279976681870216\\
423	0.0012333083121276\\
424	0.00223305591174233\\
425	0.00182646859949049\\
426	0.00104008320696004\\
427	0.00183084575737252\\
428	0.00167620493085054\\
429	0.0016365558591675\\
430	0.0015829301667557\\
431	0.00130863350050219\\
432	0.00130799381983742\\
432	0\\
431	0\\
430	0\\
429	0\\
428	0\\
427	0\\
426	0\\
425	0\\
424	-0\\
423	0\\
422	0\\
421	0\\
420	-0\\
419	0\\
418	0\\
417	0\\
416	0\\
415	0\\
414	0\\
413	0\\
412	0\\
411	0\\
410	0\\
409	0\\
408	0\\
407	0\\
406	0\\
405	0\\
404	0\\
403	0\\
402	0\\
401	0\\
400	0\\
399	0\\
398	0\\
397	0\\
396	0\\
395	0\\
394	0\\
393	0\\
392	0\\
391	0\\
390	0\\
389	0\\
388	0\\
387	0\\
386	0\\
385	0\\
384	0\\
383	0\\
382	0\\
381	0\\
380	0\\
379	0\\
378	0\\
377	0\\
376	0\\
375	0\\
374	0\\
373	0\\
372	-0\\
371	0\\
370	0\\
369	0\\
368	0\\
367	0\\
366	-0\\
365	0\\
364	0\\
363	0\\
362	0\\
361	0\\
360	0\\
359	0\\
358	0\\
357	0\\
356	0\\
355	0\\
354	0\\
353	-0\\
352	-0\\
351	-0\\
350	-0\\
349	-0\\
348	-0\\
347	0\\
346	0\\
345	0\\
344	0\\
343	0\\
342	0\\
341	0\\
340	0\\
339	0\\
338	0\\
337	0\\
336	0\\
}--cycle;
\addlegendentry{Generators}


\addplot[area legend, draw=black, fill=orange]
table[row sep=crcr] {%
x	y\\
336	-0.000147605730160605\\
337	0.00796799179854591\\
338	0.00770708740269161\\
339	0.00762226412026288\\
340	0.00744839138474977\\
341	0.00753748454841284\\
342	0.00745931349108897\\
343	0.00696948196199376\\
344	0.00591816445859886\\
345	0.00491348946993756\\
346	0.00404714620136989\\
347	0.00217504294256563\\
348	0.00142175272005701\\
349	0.00245074184833719\\
350	0.0042188130784306\\
351	0.00677464797558805\\
352	0.00930717114347835\\
353	0.0111324331225204\\
354	0.0118143263543955\\
355	0.0116916851355247\\
356	0.010445121471307\\
357	0.00841597274087089\\
358	0.00861750030785176\\
359	0.00893242941160724\\
360	0.00763316827263168\\
361	0.00801617060124626\\
362	0.00770501960658884\\
363	0.00765078821547811\\
364	0.00750358992960799\\
365	0.0079276135682766\\
366	0.00851477457938703\\
367	0.00770543574838019\\
368	0.00844102622828443\\
369	0.00794851755576681\\
370	0.00760659603261305\\
371	0.00588060212820494\\
372	0.00523114638113511\\
373	0.00598158494808431\\
374	0.00731930975061231\\
375	0.0095441427227817\\
376	0.0116308481367782\\
377	0.0127785436867892\\
378	0.0131441046663166\\
379	0.0121498853667194\\
380	0.0105293322664691\\
381	0.00845561516149447\\
382	0.00856688562232949\\
383	0.00899085900366579\\
384	0.00762028985079047\\
385	0.00519426218634066\\
386	0.00467560044704377\\
387	0.00469027726634905\\
388	0.00450238396358847\\
389	0.00499848407376552\\
390	0.00530297336988084\\
391	0.00448263439241182\\
392	0.0044869969450467\\
393	0.00426124563566245\\
394	0.00404498019510625\\
395	0.00213098370667362\\
396	0.00181310045546819\\
397	-0.000284865941781025\\
398	-0.0019194013529564\\
399	-0.00611685011938774\\
400	-0.00779239567810453\\
401	-0.00828554317519494\\
402	-0.00113668814691092\\
403	-0.00451807355493881\\
404	-0.00226778310464676\\
405	0.00353512734676123\\
406	0.0055485052654547\\
407	0.00595843108852985\\
408	0.00451457982810447\\
409	0.00193372804386546\\
410	0.00207896056837241\\
411	0.00200624999449974\\
412	0.00213404781493659\\
413	0.00260524958389632\\
414	0.00294685240629977\\
415	-0.00826734162780048\\
416	-0.00845475042141234\\
417	-0.00796556984881089\\
418	-0.00760490148892481\\
419	-0.00587803989427222\\
420	-6.5809268725032e-05\\
421	0.00597912252709765\\
422	0.00731716597778839\\
423	0.00955649031918079\\
424	0.0116510857469303\\
425	0.00735860494906591\\
426	0.00731962218618134\\
427	0.00388218580432692\\
428	0.00252419037421618\\
429	0.00126628808667856\\
430	0.00199886622729282\\
431	0.00268932067452073\\
432	0.00186493539014045\\
432	-0\\
431	0\\
430	0\\
429	0\\
428	0\\
427	0\\
426	0\\
425	0\\
424	0\\
423	0\\
422	0\\
421	0\\
420	0\\
419	0\\
418	0\\
417	0\\
416	0\\
415	0\\
414	0\\
413	0\\
412	0\\
411	0\\
410	0\\
409	0\\
408	0\\
407	0\\
406	0\\
405	0\\
404	0\\
403	0\\
402	0\\
401	0\\
400	0\\
399	0\\
398	0\\
397	0\\
396	0\\
395	0\\
394	0\\
393	0\\
392	0\\
391	0\\
390	0\\
389	0\\
388	0\\
387	0\\
386	0\\
385	0\\
384	0\\
383	0\\
382	0\\
381	0\\
380	0\\
379	0\\
378	0\\
377	0\\
376	0\\
375	0\\
374	0\\
373	0\\
372	0\\
371	-0\\
370	-0\\
369	-0\\
368	-0\\
367	-0\\
366	-0\\
365	-0\\
364	-0\\
363	0\\
362	0\\
361	0\\
360	0\\
359	0\\
358	0\\
357	0\\
356	0\\
355	0\\
354	0\\
353	-0\\
352	-0\\
351	-0\\
350	-0\\
349	-0\\
348	-0\\
347	0\\
346	0\\
345	0\\
344	0\\
343	0\\
342	0\\
341	0\\
340	0\\
339	0\\
338	0\\
337	0\\
336	0\\
}--cycle;
\addlegendentry{Voltage slack bus}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
336	0.166846712539481\\
337	0.172481722625588\\
338	0.168323681926974\\
339	0.167313871445978\\
340	0.164775355122436\\
341	0.166750324487021\\
342	0.16607324323873\\
343	0.139533206732667\\
344	0.118384031531652\\
345	0.0982876945369656\\
346	0.0809661799476782\\
347	0.0451643577387595\\
348	0.0337785561568602\\
349	0.0504800816059104\\
350	0.0844102560710418\\
351	0.135508851523629\\
352	0.186247149285491\\
353	0.222827362002949\\
354	0.236498831433041\\
355	0.233972746994379\\
356	0.209253625108767\\
357	0.179222706704984\\
358	0.181655083886531\\
359	0.18759852086774\\
360	0.16684671161806\\
361	0.172481723376844\\
362	0.168323704045672\\
363	0.167313896567056\\
364	0.165117490578163\\
365	0.171753131268376\\
366	0.180860225742456\\
367	0.17154169511748\\
368	0.169131563263447\\
369	0.159349044124106\\
370	0.152148096968619\\
371	0.117621953740058\\
372	0.104634777824434\\
373	0.119639761813638\\
374	0.146403645206027\\
375	0.191166742793048\\
376	0.233529881505433\\
377	0.255801586077969\\
378	0.264182602154841\\
379	0.243238491485828\\
380	0.210777880248595\\
381	0.179265595066275\\
382	0.181655084573312\\
383	0.18759855265621\\
384	0.166846702730171\\
385	0.172481722883738\\
386	0.168323680072738\\
387	0.167313870897732\\
388	0.165117506393667\\
389	0.171753094853796\\
390	0.180860233744014\\
391	0.171541694335217\\
392	0.169131563424767\\
393	0.15934904230409\\
394	0.152148096718924\\
395	0.117621953682239\\
396	0.104634777848787\\
397	0.119639761781042\\
398	0.146403645373376\\
399	0.191166741514865\\
400	0.23352992078648\\
401	0.255801648325085\\
402	0.264182479047948\\
403	0.243238508464276\\
404	0.210777842012767\\
405	0.179265567122088\\
406	0.181655083339812\\
407	0.187598522882732\\
408	0.166846712929467\\
409	0.172481722993376\\
410	0.168323680260892\\
411	0.167313871164854\\
412	0.165117506800037\\
413	0.171753095000456\\
414	0.180860233556177\\
415	0.171541695258925\\
416	0.169131564557892\\
417	0.159349041694469\\
418	0.152148096404031\\
419	0.117621953750535\\
420	0.104634777845487\\
421	0.119639761852395\\
422	0.14640364197046\\
423	0.191166719845729\\
424	0.233529960983487\\
425	0.255801648156331\\
426	0.264182479376247\\
427	0.243238508470319\\
428	0.210777841965784\\
429	0.179265566989309\\
430	0.181655083463941\\
431	0.187598522904769\\
432	0.166846712672607\\
};
\addlegendentry{Schedule}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
336	0.166846715535865\\
337	0.172481726273872\\
338	0.168323683142594\\
339	0.16731387410676\\
340	0.164775359923417\\
341	0.166750326979157\\
342	0.166073246811923\\
343	0.139533209079569\\
344	0.118384033562612\\
345	0.0982876963502124\\
346	0.0809661809130708\\
347	0.0451643468567735\\
348	0.0337785579951426\\
349	0.0504800762219288\\
350	0.0844102579428514\\
351	0.135508853984621\\
352	0.1862471540607\\
353	0.222827364585188\\
354	0.236498835091702\\
355	0.233972750579656\\
356	0.209253561083213\\
357	0.179222710716228\\
358	0.181655086813121\\
359	0.187598526474016\\
360	0.166846715535865\\
361	0.172481726273872\\
362	0.168323683142594\\
363	0.16731387410676\\
364	0.165117509712281\\
365	0.171753098270803\\
366	0.180860236970367\\
367	0.171541697544204\\
368	0.16913156663303\\
369	0.159349045216541\\
370	0.152148099488441\\
371	0.117621955803687\\
372	0.104634779742481\\
373	0.119639763957374\\
374	0.146403648035476\\
375	0.191166744996371\\
376	0.233529924936329\\
377	0.25580165285679\\
378	0.264182483764874\\
379	0.243238512851312\\
380	0.210777845817371\\
381	0.179265570290985\\
382	0.181655086813121\\
383	0.187598526474016\\
384	0.166846715535865\\
385	0.172481726273872\\
386	0.168323683142594\\
387	0.16731387410676\\
388	0.165117509712281\\
389	0.171753098270803\\
390	0.180860236970367\\
391	0.171541697544204\\
392	0.16913156663303\\
393	0.159349045216541\\
394	0.152148099488441\\
395	0.117621955803687\\
396	0.104634779742481\\
397	0.119639763957374\\
398	0.146403648035476\\
399	0.191166744996371\\
400	0.233529924936329\\
401	0.25580165285679\\
402	0.264182483764874\\
403	0.243238512851312\\
404	0.210777845817371\\
405	0.179265570290985\\
406	0.181655086813121\\
407	0.187598526474016\\
408	0.166846715535865\\
409	0.172481726273872\\
410	0.168323683142594\\
411	0.16731387410676\\
412	0.165117509712281\\
413	0.171753098270803\\
414	0.180860236970367\\
415	0.171541697544204\\
416	0.16913156663303\\
417	0.159349045216541\\
418	0.152148099488441\\
419	0.117621955803687\\
420	0.104634779742481\\
421	0.119639763957374\\
422	0.146403648035476\\
423	0.191166744996371\\
424	0.233529924936329\\
425	0.25580165285679\\
426	0.264182483764874\\
427	0.243238512851312\\
428	0.210777845817371\\
429	0.179265570290985\\
430	0.181655086813121\\
431	0.187598526474016\\
432	0.166846715535865\\
};
\addlegendentry{Realization}

\end{axis}
\end{tikzpicture}%

==> currents.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\matlabfigurewidth,
height=0.35\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=198.950391811251,
xmax=216.311134235172,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hours)},
ymin=0.4,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Current (pu of the ampacity)},
axis background/.style={fill=white},
legend style={at={(0.95,0.85)}, anchor=north east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.373869195632736\\
2	0.358714919785244\\
3	0.354050663594576\\
4	0.352669101883119\\
5	0.378466960772223\\
6	0.393602514126298\\
7	0.456449931118639\\
8	0.512646799449469\\
9	0.436945946309859\\
10	0.496280180921734\\
11	0.420410554148958\\
12	0.319525991830056\\
13	0.411313931084352\\
14	0.482195329503785\\
15	0.555750477452462\\
16	0.632104250263168\\
17	0.674553505734692\\
18	0.636130931067747\\
19	0.564792991210974\\
20	0.466967935718384\\
21	0.395116322507354\\
22	0.416292921464835\\
23	0.397586554558136\\
24	0.364695232802723\\
25	0.378058709949065\\
26	0.363746993713304\\
27	0.359195969370271\\
28	0.357104658406937\\
29	0.38364753923774\\
30	0.404853841022531\\
31	0.464042313352742\\
32	0.524359442292675\\
33	0.440017131307562\\
34	0.506894346011591\\
35	0.429964896054428\\
36	0.321297300426943\\
37	0.416988719659847\\
38	0.490930256217906\\
39	0.563967340373278\\
40	0.638917091423498\\
41	0.680242831400433\\
42	0.639632641506163\\
43	0.56871890264417\\
44	0.472077760410385\\
45	0.398181909399901\\
46	0.419572574224064\\
47	0.403051107295413\\
48	0.367999045440133\\
49	0.373557246288055\\
50	0.357101686705805\\
51	0.353763296853336\\
52	0.352820883408687\\
53	0.379124420426356\\
54	0.396204996282782\\
55	0.4576711324608\\
56	0.517363034092431\\
57	0.434726377416858\\
58	0.496364836826987\\
59	0.422329312308587\\
60	0.317935601221556\\
61	0.413689399050507\\
62	0.482512087597535\\
63	0.555756752546725\\
64	0.632523534553746\\
65	0.675530926493891\\
66	0.636874570991644\\
67	0.566296062329414\\
68	0.469204335808847\\
69	0.397803769069899\\
70	0.414650201445475\\
71	0.399310725781673\\
72	0.364833080369317\\
73	0.375040031901321\\
74	0.358964258386489\\
75	0.355616336727205\\
76	0.353440330286032\\
77	0.382043831966803\\
78	0.400345499698337\\
79	0.465817204091593\\
80	0.524973105835438\\
81	0.441160734184484\\
82	0.510218192392804\\
83	0.434838048080373\\
84	0.321511343120203\\
85	0.415108982057059\\
86	0.485181498899411\\
87	0.557006410939952\\
88	0.631462225581182\\
89	0.669033869822145\\
90	0.634120112324444\\
91	0.562985258897627\\
92	0.467108373933195\\
93	0.395058052829313\\
94	0.415547503610835\\
95	0.396105249256831\\
96	0.363392871368591\\
97	0.375199161440959\\
98	0.356509169235856\\
99	0.353063951248486\\
100	0.35217502924944\\
101	0.379332905337635\\
102	0.398915983251035\\
103	0.463551393534545\\
104	0.519435761180742\\
105	0.436467657892576\\
106	0.497903159607061\\
107	0.422708250626301\\
108	0.322071536637799\\
109	0.411134501715268\\
110	0.483815772915324\\
111	0.556190739543923\\
112	0.628989374094984\\
113	0.67010041513313\\
114	0.633574910641388\\
115	0.561563191290066\\
116	0.465003135854314\\
117	0.393922933713615\\
118	0.414536113293744\\
119	0.395024522650678\\
120	0.362236938075273\\
121	0.376019310309152\\
122	0.360395335990876\\
123	0.357104951588353\\
124	0.355011152733883\\
125	0.36984764555622\\
126	0.363888196603504\\
127	0.219849968032457\\
128	0.449006651592019\\
129	0.713442774764095\\
130	0.86917077082238\\
131	0.966684761146351\\
132	0.999099901027517\\
133	0.942807429477316\\
134	0.815715409088517\\
135	0.619449319557486\\
136	0.31077780067108\\
137	0.455245858462681\\
138	0.574622745001711\\
139	0.556041297881683\\
140	0.470444124529846\\
141	0.397885740357072\\
142	0.417433806628717\\
143	0.399462464572433\\
144	0.366910692523946\\
145	0.378693735999704\\
146	0.362028374157791\\
147	0.35922925342706\\
148	0.357291949109228\\
149	0.369170229188952\\
150	0.363226919504984\\
151	0.219525404911292\\
152	0.450106745919865\\
153	0.715310080042189\\
154	0.870265097192556\\
155	0.966825973513627\\
156	0.999839865862175\\
157	0.942867430428801\\
158	0.814004565315431\\
159	0.618679528078165\\
160	0.311507765752094\\
161	0.45400370349041\\
162	0.572694000886492\\
163	0.556611579839169\\
164	0.468621891626306\\
165	0.397095559507144\\
166	0.414575247466562\\
167	0.399111865666197\\
168	0.367751506340906\\
169	0.372769501256059\\
170	0.353830688442964\\
171	0.351157628225058\\
172	0.348877003497742\\
173	0.361907921250119\\
174	0.353329539744269\\
175	0.21658169239326\\
176	0.421854676219042\\
177	0.695599096947747\\
178	0.853660210354087\\
179	0.951545961344422\\
180	0.984384269751055\\
181	0.930157545688093\\
182	0.799504781282446\\
183	0.600110493857086\\
184	0.316427983844497\\
185	0.457549473422343\\
186	0.569773093369784\\
187	0.548622783340528\\
188	0.462540837651562\\
189	0.391223132971964\\
190	0.410376776480434\\
191	0.392829984179656\\
192	0.358551090407154\\
193	0.378809407595917\\
194	0.361471989037194\\
195	0.359171307730705\\
196	0.356630190979344\\
197	0.36700104562821\\
198	0.361878279185516\\
199	0.217557738546826\\
200	0.452744478740968\\
201	0.715317635888433\\
202	0.870459763598148\\
203	0.967091857878023\\
204	0.998124745283011\\
205	0.942981153217258\\
206	0.814969303614804\\
207	0.619184394336923\\
208	0.307817344474964\\
209	0.458560991954863\\
210	0.575904021498914\\
211	0.555412233653013\\
212	0.470035427551276\\
213	0.397082472038431\\
214	0.415395519366084\\
215	0.399393553029947\\
216	0.36697825939359\\
217	0.370952547265646\\
218	0.354126863577352\\
219	0.351436442448349\\
220	0.346179003018229\\
221	0.360492259124139\\
222	0.356304806693291\\
223	0.217337144885195\\
224	0.436586024449003\\
225	0.701064162601024\\
226	0.861215378877998\\
227	0.96688447988002\\
228	0.999800856409916\\
229	0.942903867509452\\
230	0.81444531641679\\
231	0.618764239566602\\
232	0.313475073045323\\
233	0.454298780824151\\
234	0.574417644751472\\
235	0.551039775719684\\
236	0.464137504746942\\
237	0.390821413440898\\
238	0.409730507263497\\
239	0.39347203531475\\
240	0.360476247683064\\
241	0.370942761387444\\
242	0.353998386845702\\
243	0.350438829188228\\
244	0.346107242824725\\
245	0.355980245730002\\
246	0.330426595702899\\
247	0.223868542236769\\
248	0.361028657437908\\
249	0.578314476684618\\
250	0.721105104297074\\
251	0.818852845157212\\
252	0.863946595203553\\
253	0.796015238951413\\
254	0.659763378256984\\
255	0.497869309878317\\
256	0.309235103642633\\
257	0.440810070559586\\
258	0.515539585817923\\
259	0.51802270972555\\
260	0.453077741235411\\
261	0.38940009109029\\
262	0.40855911630248\\
263	0.39242286426477\\
264	0.35890071479785\\
265	0.372270432959743\\
266	0.352557758314335\\
267	0.349933800388099\\
268	0.345813904295343\\
269	0.353408510098351\\
270	0.325095679950042\\
271	0.219953257992921\\
272	0.368534005606331\\
273	0.586422774863834\\
274	0.721372524189421\\
275	0.81980451884152\\
276	0.864007815781095\\
277	0.796322826795448\\
278	0.659167307601889\\
279	0.496785557542485\\
280	0.306489613368232\\
281	0.444613565382607\\
282	0.520078403842609\\
283	0.521909915237335\\
284	0.455608053469537\\
285	0.391194496924353\\
286	0.412198883439986\\
287	0.393516759519647\\
288	0.360460150896402\\
289	0.373457416328893\\
290	0.356048004855171\\
291	0.352745315471869\\
292	0.349995623708482\\
293	0.358467084807903\\
294	0.332810293702225\\
295	0.226828282770743\\
296	0.383134862625768\\
297	0.586321773945958\\
298	0.721344789359621\\
299	0.820063204483325\\
300	0.863782466175487\\
301	0.796012491761463\\
302	0.658799536012834\\
303	0.497308619997784\\
304	0.308277251977459\\
305	0.441094720430274\\
306	0.517666324243946\\
307	0.521819765050726\\
308	0.454807090957619\\
309	0.390033968791772\\
310	0.407969207093453\\
311	0.393750502663919\\
312	0.361176366157828\\
313	0.371149439573407\\
314	0.354422607173241\\
315	0.351205823499039\\
316	0.347906859628761\\
317	0.356302041714017\\
318	0.328380250165789\\
319	0.224812540650453\\
320	0.363045626960314\\
321	0.554164972690514\\
322	0.70137494486669\\
323	0.806528764656691\\
324	0.859058602419354\\
325	0.796821000988811\\
326	0.661963012001325\\
327	0.4990440874071\\
328	0.309931989978119\\
329	0.443374922084947\\
330	0.516706624426062\\
331	0.519412701142748\\
332	0.454639158270458\\
333	0.390466012038952\\
334	0.413494041462142\\
335	0.394467510696982\\
336	0.35997173619464\\
337	0.379641788656319\\
338	0.36368048718649\\
339	0.360414571911102\\
340	0.356424765926527\\
341	0.364689541284452\\
342	0.337672839971489\\
343	0.227708587377287\\
344	0.376781609135334\\
345	0.586802780781642\\
346	0.722072347245903\\
347	0.820075743696749\\
348	0.863249184576974\\
349	0.795640051914131\\
350	0.661291528077742\\
351	0.494568184023826\\
352	0.307199045849289\\
353	0.443252924795104\\
354	0.52291280871728\\
355	0.531010783610959\\
356	0.465101392138037\\
357	0.400279235136276\\
358	0.4177573299956\\
359	0.401815889545634\\
360	0.369680541655131\\
361	0.37970542612271\\
362	0.36215589832734\\
363	0.360975621010594\\
364	0.358501483417778\\
365	0.385384002936738\\
366	0.397247265065633\\
367	0.354099575935315\\
368	0.313815013443397\\
369	0.276877353102708\\
370	0.397077179191944\\
371	0.497551049548494\\
372	0.547592751629545\\
373	0.487121552633496\\
374	0.357168967198075\\
375	0.323350984016959\\
376	0.487122960581095\\
377	0.576244749772303\\
378	0.63558521212637\\
379	0.567719401767655\\
380	0.470907735356239\\
381	0.399626726481241\\
382	0.417636545159542\\
383	0.402314969667433\\
384	0.367849019295337\\
385	0.374131024672603\\
386	0.356945950899302\\
387	0.354913419258751\\
388	0.35240902733469\\
389	0.379100114955896\\
390	0.391351060707808\\
391	0.348214802730593\\
392	0.314639998715155\\
393	0.28509121505162\\
394	0.381579320824968\\
395	0.477182914431503\\
396	0.527908073043661\\
397	0.459227562778703\\
398	0.354316818233724\\
399	0.324208575569238\\
400	0.480037401627705\\
401	0.568773634960932\\
402	0.62605323061685\\
403	0.55745639180386\\
404	0.463971914097084\\
405	0.394401599638931\\
406	0.415297632115108\\
407	0.396372533766432\\
408	0.363510703399176\\
409	0.371203838923635\\
410	0.355698914175675\\
411	0.35220399301344\\
412	0.351107910338623\\
413	0.378379515281574\\
414	0.390817234244973\\
415	0.342970373877614\\
416	0.313329184645702\\
417	0.275536303331014\\
418	0.36634750904833\\
419	0.457696396020385\\
420	0.526464167813575\\
421	0.479440494386704\\
422	0.351750879645076\\
423	0.324836634202469\\
424	0.485836080139005\\
425	0.572573760851578\\
426	0.627772833095926\\
427	0.559568825242249\\
428	0.465159587270191\\
429	0.392166401404056\\
430	0.411100300646969\\
431	0.394512639289195\\
432	0.361765984779691\\
433	0.37437569376994\\
434	0.357032929625152\\
435	0.354600580445779\\
436	0.351654922505933\\
437	0.378203309278236\\
438	0.390609692498973\\
439	0.349521754423033\\
440	0.313475666536613\\
441	0.283349232417895\\
442	0.378523970934871\\
443	0.47508195461706\\
444	0.528906982957002\\
445	0.467500192102361\\
446	0.361309590541554\\
447	0.318100478145786\\
448	0.479266574206312\\
449	0.567878725603705\\
450	0.627228110831964\\
451	0.560578254873286\\
452	0.465539981098514\\
453	0.394445031862224\\
454	0.412913173146251\\
455	0.396099938152532\\
456	0.363051379516695\\
457	0.379636924769956\\
458	0.36276452352111\\
459	0.359237752643211\\
460	0.357521715576962\\
461	0.383705985031329\\
462	0.396815170203907\\
463	0.352562789846012\\
464	0.314267494119522\\
465	0.276868449638849\\
466	0.396699628807662\\
467	0.498272834030304\\
468	0.548168910221934\\
469	0.487717699578711\\
470	0.355934895248955\\
471	0.3194615631069\\
472	0.485809924078045\\
473	0.574547128038047\\
474	0.635175929914352\\
475	0.568548250670451\\
476	0.467998350794747\\
477	0.396995018440209\\
478	0.415068435003911\\
479	0.398113833231423\\
480	0.366334309643088\\
};
\addlegendentry{Max(current) ESSs}

\addplot [color=red!80!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.371515297491569\\
2	0.354716538881997\\
3	0.351894857299801\\
4	0.350108731262803\\
5	0.376626357843728\\
6	0.396651970926233\\
7	0.460011613473277\\
8	0.519760931328193\\
9	0.438505721441017\\
10	0.500855295424472\\
11	0.426500733998712\\
12	0.321592738815281\\
13	0.414911569880001\\
14	0.48656110374112\\
15	0.560417595429901\\
16	0.63387902148178\\
17	0.672048510424635\\
18	0.63207427961043\\
19	0.561141968930682\\
20	0.464220192988493\\
21	0.391448374763943\\
22	0.410667812216386\\
23	0.393566492083645\\
24	0.360516532682843\\
25	0.371515297491569\\
26	0.354716538881997\\
27	0.351894857299801\\
28	0.350108731262803\\
29	0.376626357843728\\
30	0.396651970926233\\
31	0.460011613473277\\
32	0.519760931328193\\
33	0.438505721441017\\
34	0.500855295424472\\
35	0.426500733998712\\
36	0.321592738815281\\
37	0.414911569880001\\
38	0.48656110374112\\
39	0.560417595429901\\
40	0.63387902148178\\
41	0.672048510424635\\
42	0.63207427961043\\
43	0.561141968930682\\
44	0.464220192988493\\
45	0.391448374763943\\
46	0.410667812216386\\
47	0.393566492083645\\
48	0.360516532682843\\
49	0.371515297491569\\
50	0.354716538881997\\
51	0.351894857299801\\
52	0.350108731262803\\
53	0.376626357843728\\
54	0.396651970926233\\
55	0.460011613473277\\
56	0.519760931328193\\
57	0.438505721441017\\
58	0.500855295424472\\
59	0.426500733998712\\
60	0.321592738815281\\
61	0.414911569880001\\
62	0.48656110374112\\
63	0.560417595429901\\
64	0.63387902148178\\
65	0.672048510424635\\
66	0.63207427961043\\
67	0.561141968930682\\
68	0.464220192988493\\
69	0.391448374763943\\
70	0.410667812216386\\
71	0.393566492083645\\
72	0.360516532682843\\
73	0.371515297491569\\
74	0.354716538881997\\
75	0.351894857299801\\
76	0.350108731262803\\
77	0.376626357843728\\
78	0.396651970926233\\
79	0.460011613473277\\
80	0.519760931328193\\
81	0.438505721441017\\
82	0.500855295424472\\
83	0.426500733998712\\
84	0.321592738815281\\
85	0.414911569880001\\
86	0.48656110374112\\
87	0.560417595429901\\
88	0.63387902148178\\
89	0.672048510424635\\
90	0.63207427961043\\
91	0.561141968930682\\
92	0.464220192988493\\
93	0.391448374763943\\
94	0.410667812216386\\
95	0.393566492083645\\
96	0.360516532682843\\
97	0.371515297491569\\
98	0.354716538881997\\
99	0.351894857299801\\
100	0.350108731262803\\
101	0.376626357843728\\
102	0.396651970926233\\
103	0.460011613473277\\
104	0.519760931328193\\
105	0.438505721441017\\
106	0.500855295424472\\
107	0.426500733998712\\
108	0.321592738815281\\
109	0.414911569880001\\
110	0.48656110374112\\
111	0.560417595429901\\
112	0.63387902148178\\
113	0.672048510424635\\
114	0.63207427961043\\
115	0.561141968930682\\
116	0.464220192988493\\
117	0.391448374763943\\
118	0.410667812216386\\
119	0.393566492083645\\
120	0.360516532682843\\
121	0.371515297491569\\
122	0.354716538881997\\
123	0.351894857299801\\
124	0.349066862921329\\
125	0.362018316881931\\
126	0.355803593902142\\
127	0.21662713932294\\
128	0.434744538340196\\
129	0.709840728119625\\
130	0.87234120627875\\
131	0.972540995734997\\
132	1.00616083157379\\
133	0.946536007765034\\
134	0.81368266344408\\
135	0.609902375340433\\
136	0.322548772099526\\
137	0.455073232625776\\
138	0.568895797105446\\
139	0.55054613039658\\
140	0.463754471878879\\
141	0.391448374763943\\
142	0.410667812216386\\
143	0.393566492083645\\
144	0.360516532682843\\
145	0.371515297491569\\
146	0.354716538881997\\
147	0.351894857299801\\
148	0.349066862921329\\
149	0.362018316881931\\
150	0.355803593902142\\
151	0.21662713932294\\
152	0.434744538340196\\
153	0.709840728119625\\
154	0.87234120627875\\
155	0.972540995734997\\
156	1.00616083157379\\
157	0.946536007765034\\
158	0.81368266344408\\
159	0.609902375340433\\
160	0.322548772099526\\
161	0.455073232625776\\
162	0.568895797105446\\
163	0.55054613039658\\
164	0.463754471878879\\
165	0.391448374763943\\
166	0.410667812216386\\
167	0.393566492083645\\
168	0.360516532682843\\
169	0.371515297491569\\
170	0.354716538881997\\
171	0.351894857299801\\
172	0.349066862921329\\
173	0.362018316881931\\
174	0.355803593902142\\
175	0.21662713932294\\
176	0.434744538340196\\
177	0.709840728119625\\
178	0.87234120627875\\
179	0.972540995734997\\
180	1.00616083157379\\
181	0.946536007765034\\
182	0.81368266344408\\
183	0.609902375340433\\
184	0.322548772099526\\
185	0.455073232625776\\
186	0.568895797105446\\
187	0.55054613039658\\
188	0.463754471878879\\
189	0.391448374763943\\
190	0.410667812216386\\
191	0.393566492083645\\
192	0.360516532682843\\
193	0.371515297491569\\
194	0.354716538881997\\
195	0.351894857299801\\
196	0.349066862921329\\
197	0.362018316881931\\
198	0.355803593902142\\
199	0.21662713932294\\
200	0.434744538340196\\
201	0.709840728119625\\
202	0.87234120627875\\
203	0.972540995734997\\
204	1.00616083157379\\
205	0.946536007765034\\
206	0.81368266344408\\
207	0.609902375340433\\
208	0.322548772099526\\
209	0.455073232625776\\
210	0.568895797105446\\
211	0.55054613039658\\
212	0.463754471878879\\
213	0.391448374763943\\
214	0.410667812216386\\
215	0.393566492083645\\
216	0.360516532682843\\
217	0.371515297491569\\
218	0.354716538881997\\
219	0.351894857299801\\
220	0.349066862921329\\
221	0.362018316881931\\
222	0.355803593902142\\
223	0.21662713932294\\
224	0.434744538340196\\
225	0.709840728119625\\
226	0.87234120627875\\
227	0.972540995734997\\
228	1.00616083157379\\
229	0.946536007765034\\
230	0.81368266344408\\
231	0.609902375340433\\
232	0.322548772099526\\
233	0.455073232625776\\
234	0.568895797105446\\
235	0.55054613039658\\
236	0.463754471878879\\
237	0.391448374763943\\
238	0.410667812216386\\
239	0.393566492083645\\
240	0.360516532682843\\
241	0.371515297491569\\
242	0.354716538881997\\
243	0.351894857299801\\
244	0.348716347921009\\
245	0.356321531869237\\
246	0.32960978823671\\
247	0.225956065911233\\
248	0.360372125785598\\
249	0.574323343157649\\
250	0.716124007964517\\
251	0.818380431233571\\
252	0.864030705176273\\
253	0.792896608158681\\
254	0.652037581315184\\
255	0.482004570011983\\
256	0.306948762394024\\
257	0.442382303548754\\
258	0.519247317499564\\
259	0.523920258069338\\
260	0.458057088733638\\
261	0.391274349226138\\
262	0.410667812216386\\
263	0.393566492083645\\
264	0.360516532682843\\
265	0.371515297491569\\
266	0.354716538881997\\
267	0.351894857299801\\
268	0.348716347921009\\
269	0.356321531869237\\
270	0.32960978823671\\
271	0.225956065911233\\
272	0.360372125785598\\
273	0.574323343157649\\
274	0.716124007964517\\
275	0.818380431233571\\
276	0.864030705176273\\
277	0.792896608158681\\
278	0.652037581315184\\
279	0.482004570011983\\
280	0.306948762394024\\
281	0.442382303548754\\
282	0.519247317499564\\
283	0.523920258069338\\
284	0.458057088733638\\
285	0.391274349226138\\
286	0.410667812216386\\
287	0.393566492083645\\
288	0.360516532682843\\
289	0.371515297491569\\
290	0.354716538881997\\
291	0.351894857299801\\
292	0.348716347921009\\
293	0.356321531869237\\
294	0.32960978823671\\
295	0.225956065911233\\
296	0.360372125785598\\
297	0.574323343157649\\
298	0.716124007964517\\
299	0.818380431233571\\
300	0.864030705176273\\
301	0.792896608158681\\
302	0.652037581315184\\
303	0.482004570011983\\
304	0.306948762394024\\
305	0.442382303548754\\
306	0.519247317499564\\
307	0.523920258069338\\
308	0.458057088733638\\
309	0.391274349226138\\
310	0.410667812216386\\
311	0.393566492083645\\
312	0.360516532682843\\
313	0.371515297491569\\
314	0.354716538881997\\
315	0.351894857299801\\
316	0.348716347921009\\
317	0.356321531869237\\
318	0.32960978823671\\
319	0.225956065911233\\
320	0.360372125785598\\
321	0.574323343157649\\
322	0.716124007964517\\
323	0.818380431233571\\
324	0.864030705176273\\
325	0.792896608158681\\
326	0.652037581315184\\
327	0.482004570011983\\
328	0.306948762394024\\
329	0.442382303548754\\
330	0.519247317499564\\
331	0.523920258069338\\
332	0.458057088733638\\
333	0.391274349226138\\
334	0.410667812216386\\
335	0.393566492083645\\
336	0.360516532682843\\
337	0.371515297491569\\
338	0.354716538881997\\
339	0.351894857299801\\
340	0.348716347921009\\
341	0.356321531869237\\
342	0.32960978823671\\
343	0.225956065911233\\
344	0.360372125785598\\
345	0.574323343157649\\
346	0.716124007964517\\
347	0.818380431233571\\
348	0.864030705176273\\
349	0.792896608158681\\
350	0.652037581315184\\
351	0.482004570011983\\
352	0.306948762394024\\
353	0.442382303548754\\
354	0.519247317499564\\
355	0.523920258069338\\
356	0.458057088733638\\
357	0.391274349226138\\
358	0.410667812216386\\
359	0.393566492083645\\
360	0.360516532682843\\
361	0.371515297491569\\
362	0.354716538881997\\
363	0.351894857299801\\
364	0.350108731262803\\
365	0.376626357843728\\
366	0.389219553851294\\
367	0.347674828024557\\
368	0.314379077806504\\
369	0.289218985696969\\
370	0.384679103588686\\
371	0.48096630654117\\
372	0.533913957644894\\
373	0.470486784905612\\
374	0.362811494819527\\
375	0.32163412460976\\
376	0.480896969429514\\
377	0.570743812282132\\
378	0.629541581305557\\
379	0.561141968930682\\
380	0.464220192988493\\
381	0.391448374763943\\
382	0.410667812216386\\
383	0.393566492083645\\
384	0.360516532682843\\
385	0.371515297491569\\
386	0.354716538881997\\
387	0.351894857299801\\
388	0.350108731262803\\
389	0.376626357843728\\
390	0.389219553851294\\
391	0.347674828024557\\
392	0.314379077806504\\
393	0.289218985696969\\
394	0.384679103588686\\
395	0.48096630654117\\
396	0.533913957644894\\
397	0.470486784905612\\
398	0.362811494819527\\
399	0.32163412460976\\
400	0.480896969429514\\
401	0.570743812282132\\
402	0.629541581305557\\
403	0.561141968930682\\
404	0.464220192988493\\
405	0.391448374763943\\
406	0.410667812216386\\
407	0.393566492083645\\
408	0.360516532682843\\
409	0.371515297491569\\
410	0.354716538881997\\
411	0.351894857299801\\
412	0.350108731262803\\
413	0.376626357843728\\
414	0.389219553851294\\
415	0.347674828024557\\
416	0.314379077806504\\
417	0.289218985696969\\
418	0.384679103588686\\
419	0.48096630654117\\
420	0.533913957644894\\
421	0.470486784905612\\
422	0.362811494819527\\
423	0.32163412460976\\
424	0.480896969429514\\
425	0.570743812282132\\
426	0.629541581305557\\
427	0.561141968930682\\
428	0.464220192988493\\
429	0.391448374763943\\
430	0.410667812216386\\
431	0.393566492083645\\
432	0.360516532682843\\
433	0.371515297491569\\
434	0.354716538881997\\
435	0.351894857299801\\
436	0.350108731262803\\
437	0.376626357843728\\
438	0.389219553851294\\
439	0.347674828024557\\
440	0.314379077806504\\
441	0.289218985696969\\
442	0.384679103588686\\
443	0.48096630654117\\
444	0.533913957644894\\
445	0.470486784905612\\
446	0.362811494819527\\
447	0.32163412460976\\
448	0.480896969429514\\
449	0.570743812282132\\
450	0.629541581305557\\
451	0.561141968930682\\
452	0.464220192988493\\
453	0.391448374763943\\
454	0.410667812216386\\
455	0.393566492083645\\
456	0.360516532682843\\
457	0.371515297491569\\
458	0.354716538881997\\
459	0.351894857299801\\
460	0.350108731262803\\
461	0.376626357843728\\
462	0.389219553851294\\
463	0.347674828024557\\
464	0.314379077806504\\
465	0.289218985696969\\
466	0.384679103588686\\
467	0.48096630654117\\
468	0.533913957644894\\
469	0.470486784905612\\
470	0.362811494819527\\
471	0.32163412460976\\
472	0.480896969429514\\
473	0.570743812282132\\
474	0.629541581305557\\
475	0.561141968930682\\
476	0.464220192988493\\
477	0.391448374763943\\
478	0.410667812216386\\
479	0.393566492083645\\
480	0.360516532682843\\
};
\addlegendentry{Max(current) wo  ESSs}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
};
\addlegendentry{Ampacity limit}

\end{axis}
\end{tikzpicture}%

==> voltages.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\matlabfigurewidth,
height=0.65\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=120,
xmax=380,
xtick={  0,  48,  96, 144, 192, 240, 288, 336, 384, 432, 480},
xlabel style={font=\color{white!15!black}},
xlabel={Time (hours)},
ymin=0.92,
ymax=1.20,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage magnitude (pu)},
axis background/.style={fill=white},
legend style={legend columns=2, legend cell align=left, align=left, draw=none, fill=none},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=1
%    axis lines=middle,
%    minor tick num=5,
]
\addplot [color=red!80!green, line width=1.5pt]
  table[row sep=crcr]{%
1	1.00298326296513\\
2	1.00526022181293\\
3	1.00432133881241\\
4	1.00456766541613\\
5	1.00435115992526\\
6	1.00298595043703\\
7	1.0038106224017\\
8	1.00219916753919\\
9	1.00090254702104\\
10	1.00350180158587\\
11	1.00543729514542\\
12	1.00485820473234\\
13	1.00275106958694\\
14	1.00215003654394\\
15	1.00229152938126\\
16	1.00194954402036\\
17	1.00356950187916\\
18	1.00529850580843\\
19	1.00472537698653\\
20	1.00520247555475\\
21	1.00525737584931\\
22	1.00576053151475\\
23	1.00495671829324\\
24	1.00494836037382\\
25	1.00271875114382\\
26	1.00520027892789\\
27	1.00431661207659\\
28	1.00431440965855\\
29	1.00478129707253\\
30	1.00425524923541\\
31	1.00331166124714\\
32	1.00333795210537\\
33	1.00713110478718\\
34	1.03122758955174\\
35	1.03308787363502\\
36	1.02732505691856\\
37	1.00917287654024\\
38	1.00458898560655\\
39	1.0018360182336\\
40	1.00314308292516\\
41	1.00478262772887\\
42	1.00495717648694\\
43	1.00594799253902\\
44	1.0067867903831\\
45	1.00483047159708\\
46	1.00571684919837\\
47	1.00589896531743\\
48	1.00510759059614\\
49	1.00234673583514\\
50	1.00426011504098\\
51	1.00394984452126\\
52	1.00451981195679\\
53	1.0044035936473\\
54	1.00332609736951\\
55	1.00301909128268\\
56	1.0035716398984\\
57	1.00153852892518\\
58	1.0015447381942\\
59	1.00260091652026\\
60	1.0063603088695\\
61	1.00854552147463\\
62	1.00433895002966\\
63	1.00154118935642\\
64	1.00186607556251\\
65	1.00399625217014\\
66	1.00475356878466\\
67	1.00587211673316\\
68	1.00604476423441\\
69	1.0060788845581\\
70	1.00407876391355\\
71	1.00490342992243\\
72	1.00479476818145\\
73	1.00452217805837\\
74	1.00443245280536\\
75	1.00415747021784\\
76	1.00404706843541\\
77	1.00499627761533\\
78	1.00376093701821\\
79	1.00473347529469\\
80	1.00412601823209\\
81	1.00367098838161\\
82	1.00946137673488\\
83	1.01016967194718\\
84	1.01332589567665\\
85	1.00869030516303\\
86	1.00422781081382\\
87	1.00144875958471\\
88	1\\
89	1.00141121184987\\
90	1.00349970967202\\
91	1.00412864188439\\
92	1.00488080522405\\
93	1.00538486727008\\
94	1.00489812254637\\
95	1.00376990177147\\
96	1.00373063243989\\
97	1.00486841350163\\
98	1.00379533862751\\
99	1.00373604959209\\
100	1.00421814323215\\
101	1.0045133130866\\
102	1.00344854789936\\
103	1.00489753955814\\
104	1.00374502908429\\
105	1.00137997583528\\
106	1.00268383517348\\
107	1.00374694129213\\
108	1.00188224788693\\
109	1.00281940903094\\
110	1.00257158667735\\
111	1.00126584732997\\
112	1\\
113	1.00198876338555\\
114	1.00430302977694\\
115	1.00402817093956\\
116	1.00442215248644\\
117	1.00495266314929\\
118	1.00549336111733\\
119	1.00340481908576\\
120	1.00426107459846\\
121	1.00273827191562\\
122	1.00393457223718\\
123	1.00359734313662\\
124	1.00376210774581\\
125	1.00516787963697\\
126	1.00463051908686\\
127	1.0193221461034\\
128	1.04962338991656\\
129	1.07999976170423\\
130	1.09974229789533\\
131	1.11598739728818\\
132	1.1222294724298\\
133	1.1200315233536\\
134	1.10689457465441\\
135	1.08750774119753\\
136	1.05665601587868\\
137	1.02314903867221\\
138	1.00568566584038\\
139	1.00527683374384\\
140	1.00516956649522\\
141	1.00472237095935\\
142	1.00462512624898\\
143	1.00402466531399\\
144	1.00468799890207\\
145	1.00456392042282\\
146	1.0041218830745\\
147	1.00390319602145\\
148	1.00438827793373\\
149	1.00452775374801\\
150	1.00410925400333\\
151	1.01515530332145\\
152	1.06013314922643\\
153	1.08575642259708\\
154	1.10190826396876\\
155	1.12558637953677\\
156	1.12409307003495\\
157	1.12707326240962\\
158	1.10622269461626\\
159	1.09323420421887\\
160	1.06255225074102\\
161	1.03040387025767\\
162	1.00518364311704\\
163	1.00422292226265\\
164	1.00512178696064\\
165	1.00402268604795\\
166	1.00315081548103\\
167	1.00354380633103\\
168	1.00431150877843\\
169	1.0033596361307\\
170	1.00374975870509\\
171	1.00376307956116\\
172	1.00432205499075\\
173	1.00411075212793\\
174	1.00286362729802\\
175	1.01458022875251\\
176	1.04529337692171\\
177	1.07603304012791\\
178	1.09707608230151\\
179	1.10882330741838\\
180	1.1130980614203\\
181	1.11304866124402\\
182	1.09970332005626\\
183	1.07544754222242\\
184	1.04398880933642\\
185	1.01578756817691\\
186	1.00322822764439\\
187	1.00381798075229\\
188	1.00426404928768\\
189	1.00401480600968\\
190	1.00333088912393\\
191	1.00318577404209\\
192	1.00275436757514\\
193	1.00464925761498\\
194	1.00376817978163\\
195	1.00401461388316\\
196	1.00420967887073\\
197	1.00333541692835\\
198	1.00394250331027\\
199	1.02660792788693\\
200	1.06295324332061\\
201	1.08830818296424\\
202	1.10832237968256\\
203	1.11629741763759\\
204	1.12588607176809\\
205	1.12202504549526\\
206	1.11304807232706\\
207	1.08663839052093\\
208	1.03675037304377\\
209	1.01029587637462\\
210	1.00459096011611\\
211	1.00308779133921\\
212	1.00397288259348\\
213	1.00408182232961\\
214	1.00380189461886\\
215	1.00355498676885\\
216	1.00380173904008\\
217	1.00386888512779\\
218	1.00369625519421\\
219	1.00372416929611\\
220	1.00303122740061\\
221	1.00320295277577\\
222	1.00343071052048\\
223	1.03056016057525\\
224	1.03847753322898\\
225	1.08328136978445\\
226	1.09797729682642\\
227	1.11534714189842\\
228	1.12853146382802\\
229	1.11833834034544\\
230	1.11408376573706\\
231	1.0922321918609\\
232	1.06380396266848\\
233	1.03131389222418\\
234	1.00554292823066\\
235	1.00253279286638\\
236	1.00372755194399\\
237	1.00329612309179\\
238	1.00277725358692\\
239	1.00296880840166\\
240	1.00343813469627\\
241	1.00356735148658\\
242	1.00348352942735\\
243	1.00323158074755\\
244	1.00288376419787\\
245	1.0037436612008\\
246	1.00348455220992\\
247	1.01592771045985\\
248	1.04695918205137\\
249	1.07172295911406\\
250	1.09139619772385\\
251	1.10616140173621\\
252	1.1106450567772\\
253	1.10728608937343\\
254	1.10082123233948\\
255	1.06710018407402\\
256	1.01575827188113\\
257	1.00618165889786\\
258	1.00301833369823\\
259	1\\
260	1.00131974293763\\
261	1.00357158015404\\
262	1.00448298200234\\
263	1.002961130189\\
264	1.00333575421696\\
265	1.00404520216597\\
266	1.00298978074578\\
267	1.00318744097419\\
268	1.0032341324479\\
269	1.00366399430568\\
270	1.00282781336686\\
271	1.01575429753213\\
272	1.04340353322068\\
273	1.06989299554268\\
274	1.08703094060459\\
275	1.1021835839606\\
276	1.11010715674444\\
277	1.1079807066952\\
278	1.09502367384706\\
279	1.07832624698718\\
280	1.04714422926574\\
281	1.01821554926733\\
282	1.00439710690017\\
283	1.00192902134814\\
284	1.0018379550574\\
285	1.00413155593457\\
286	1.00641434318043\\
287	1.0018978445273\\
288	1.00419946609442\\
289	1.00399608227733\\
290	1.00366107492226\\
291	1.00332201350138\\
292	1.00353213226782\\
293	1.00384937993151\\
294	1.00328237068946\\
295	1.01653675229418\\
296	1.04535264823955\\
297	1.07127351430722\\
298	1.08967434895222\\
299	1.10426458691228\\
300	1.11139526188507\\
301	1.1086477671266\\
302	1.09859492010298\\
303	1.07298435502249\\
304	1.03215274815705\\
305	1.00987863212755\\
306	1.00370609225229\\
307	1.00083200499456\\
308	1.0007701782766\\
309	1.00335602419465\\
310	1.00413908592854\\
311	1.00178976596706\\
312	1.00389809758139\\
313	1.00426124068262\\
314	1.00395149580181\\
315	1.00400307400436\\
316	1.00426830982401\\
317	1.00462661935416\\
318	1.00383100101168\\
319	1.00224272695731\\
320	1.00722624419423\\
321	1.06413304634715\\
322	1.08637927510673\\
323	1.10136232412262\\
324	1.10718446443526\\
325	1.10244792551819\\
326	1.08765161100503\\
327	1.06590427080178\\
328	1.03805958493679\\
329	1.00934342699125\\
330	1.00311651090341\\
331	1\\
332	1.00081619559128\\
333	1.00362703111673\\
334	1.00664000696133\\
335	1.00371643839076\\
336	1.00353659423033\\
337	1.00434399152711\\
338	1.00442016460997\\
339	1.0040017827212\\
340	1.00377993875304\\
341	1.0043123423843\\
342	1.00468978991745\\
343	1.01075236755789\\
344	1.03346475740721\\
345	1.06222653643203\\
346	1.0798258144321\\
347	1.0960629334895\\
348	1.1029761908452\\
349	1.10119117202062\\
350	1.08721351560062\\
351	1.06690039833821\\
352	1.03973287109544\\
353	1.01090105698994\\
354	1.00327521220906\\
355	1.00394196138689\\
356	1.00333114987759\\
357	1.00500591243056\\
358	1.00651060735565\\
359	1.00270564239602\\
360	1.00503685763319\\
361	1.00455377559216\\
362	1.00368111345866\\
363	1.00411611051304\\
364	1.00397745293604\\
365	1.00463460091541\\
366	1.00402654534386\\
367	1.00565854353287\\
368	1.02074437473676\\
369	1.05178642134954\\
370	1.07623094396316\\
371	1.08858615610534\\
372	1.09351926446373\\
373	1.08750714273634\\
374	1.06342356255668\\
375	1.04001626477307\\
376	1.00884981807657\\
377	1.00236944541936\\
378	1.00320198784297\\
379	1.00300240678905\\
380	1.00302262927067\\
381	1.00501111050938\\
382	1.0059567417907\\
383	1.00343203199337\\
384	1.00443617212786\\
385	1.00520779567092\\
386	1.00459516381237\\
387	1.00471374361548\\
388	1.004576228612\\
389	1.00491904271462\\
390	1.00459869346957\\
391	1.00437563583217\\
392	1.00831068339476\\
393	1.03699299582497\\
394	1.05399592632744\\
395	1.0641797440989\\
396	1.05996836068296\\
397	1.02913652360236\\
398	1.01684605028371\\
399	1.00625350576908\\
400	1.00294197773653\\
401	1.00131431311852\\
402	1.00130009926429\\
403	1.00013542020643\\
404	1.00188996865989\\
405	1.00427232038227\\
406	1.00637793735182\\
407	1.00393414305348\\
408	1.00457294947879\\
409	1.00377258659067\\
410	1.00424422980202\\
411	1.00383851502037\\
412	1.00432335691486\\
413	1.00490924670118\\
414	1.00526374240613\\
415	1.00441907003616\\
416	1.00239012634945\\
417	1.00608535857192\\
418	1.00889714085295\\
419	1.02194329653354\\
420	1.06168851422462\\
421	1.06332768081566\\
422	1.05265866605095\\
423	1.03881000521604\\
424	1.01249588488829\\
425	1.00430782733595\\
426	1.00208518098689\\
427	1.00137269421499\\
428	1.00172750421168\\
429	1.00273332448171\\
430	1.00506812356388\\
431	1.00379406891914\\
432	1.0044450752581\\
433	1.00471736003378\\
434	1.00416558202606\\
435	1.00429916763522\\
436	1.00393496429869\\
437	1.00428204721309\\
438	1.0040318921778\\
439	1.00454304444176\\
440	1.00767804890255\\
441	1.0247019065554\\
442	1.04079143977597\\
443	1.05669739582288\\
444	1.07794868285594\\
445	1.07656579608408\\
446	1.05828256216984\\
447	1.03966744698619\\
448	1.01010904232243\\
449	1.00325037789931\\
450	1.00271394544506\\
451	1.00287498951859\\
452	1.00305440773679\\
453	1.00491463654212\\
454	1.00616042170606\\
455	1.00364402611092\\
456	1.00501004189289\\
457	1.00588809146335\\
458	1.00479392868489\\
459	1.004344665221\\
460	1.00423313383025\\
461	1.0049511452786\\
462	1.00487748576798\\
463	1.0044818016609\\
464	1.01351781250425\\
465	1.03853177937188\\
466	1.06065997121815\\
467	1.07348156140909\\
468	1.08682568811422\\
469	1.08130210442105\\
470	1.05970334585596\\
471	1.03969740108546\\
472	1.00930590764827\\
473	1.00264137225686\\
474	1.00327906282258\\
475	1.00356759673289\\
476	1.00205397013842\\
477	1.00365458421492\\
478	1.00464943674618\\
479	1.00332565409413\\
480	1.00386640238009\\
};
\addlegendentry{max(voltage) wo ESSs}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	1.04402834224655\\
2	1.04478666704919\\
3	1.04431062545405\\
4	1.04384402495713\\
5	1.038858156929\\
6	1.01862768189119\\
7	1.01947030035653\\
8	1.00020469528406\\
9	1.00250729893269\\
10	1.00382713428845\\
11	1.01829892273273\\
12	1.00867642900273\\
13	1.0092651319133\\
14	1.00270279202335\\
15	1.03031897936988\\
16	1.02527591947514\\
17	1.04590244447538\\
18	1.0461563766268\\
19	1.0459786468016\\
20	1.04558776979404\\
21	1.04492288563078\\
22	1.04507269085578\\
23	1.04491775933701\\
24	1.04503239283083\\
25	1.04998437095532\\
26	1.0499836088178\\
27	1.04998348904375\\
28	1.04998363040235\\
29	1.04998515827994\\
30	1.04998516930467\\
31	1.04998465671473\\
32	1.04998726286134\\
33	1.04998591596305\\
34	1.04999154541386\\
35	1.04998684154662\\
36	1.04998455988991\\
37	1.04998770428113\\
38	1.04999185288153\\
39	1.04999365784324\\
40	1.0499918076361\\
41	1.04998786624507\\
42	1.04999186865063\\
43	1.04998303296027\\
44	1.04998365262398\\
45	1.04999060935783\\
46	1.04999067811003\\
47	1.04999035408877\\
48	1.04998864714954\\
49	1.03723946879129\\
50	1.037761106872\\
51	1.03732636095168\\
52	1.03762432311225\\
53	1.03490514358005\\
54	1.01974669223502\\
55	1.01874145820153\\
56	1.01776990883639\\
57	1.00219064893694\\
58	1.00199659427918\\
59	1.01434312086525\\
60	1.00988489470192\\
61	1.0067261384349\\
62	1.00461515573828\\
63	1.00565236845496\\
64	1.02755646332907\\
65	1.04661762148887\\
66	1.04672170198582\\
67	1.04654755832464\\
68	1.04619268011016\\
69	1.04588015764521\\
70	1.04558356432855\\
71	1.04550747872516\\
72	1.04451240355269\\
73	1.04344357288857\\
74	1.04338309498545\\
75	1.04330548805955\\
76	1.04330996563814\\
77	1.04364450640541\\
78	1.04387400431099\\
79	1.04458362373402\\
80	1.04502605482782\\
81	1.04402569590463\\
82	1.04994827924529\\
83	1.0499378295539\\
84	1.03711935738231\\
85	1.02148113634142\\
86	1.02303139922562\\
87	1.02626802633877\\
88	1.0262007434106\\
89	1.03418733852403\\
90	1.04208127612218\\
91	1.04385949092965\\
92	1.04412064402562\\
93	1.04348606330871\\
94	1.04366014076404\\
95	1.04358813380675\\
96	1.04315327233591\\
97	1.03657746489415\\
98	1.03603147075392\\
99	1.0355154345435\\
100	1.03569894576414\\
101	1.0351175991869\\
102	1.03249206837906\\
103	1.03290264212947\\
104	1.02298284837571\\
105	1.0013101870192\\
106	1.00092633697292\\
107	1.0055979333184\\
108	1.00598399435614\\
109	1.00672722482916\\
110	1.00342082832375\\
111	1.00212934886431\\
112	1.00265462088353\\
113	1.02783659876052\\
114	1.03921902074911\\
115	1.03893097968789\\
116	1.03836755911436\\
117	1.03680088898427\\
118	1.03713227381338\\
119	1.03666177231554\\
120	1.03642246353692\\
121	1.04957958260286\\
122	1.04963256008512\\
123	1.04962451674363\\
124	1.04963570840755\\
125	1.04959591413048\\
126	1.04967754389697\\
127	1.04946566525867\\
128	1.04961807555735\\
129	1.04947284832765\\
130	1.04953588090519\\
131	1.04999240268668\\
132	1.04999066003965\\
133	1.04998860833771\\
134	1.04998830363675\\
135	1.04998989375984\\
136	1.04998337769518\\
137	1.04999330976591\\
138	1.04999525803664\\
139	1.04998589919155\\
140	1.04998766681637\\
141	1.04969797408808\\
142	1.04962296865166\\
143	1.04959355213601\\
144	1.04963460273731\\
145	1.04999155839971\\
146	1.04998984732668\\
147	1.04998957871871\\
148	1.04998970917811\\
149	1.04999016855519\\
150	1.04999371472704\\
151	1.04998437693602\\
152	1.04999021255156\\
153	1.04998684835688\\
154	1.049988690547\\
155	1.04999106896247\\
156	1.04999128735357\\
157	1.04999161662004\\
158	1.04999039061859\\
159	1.04999019096574\\
160	1.04998362004489\\
161	1.04999392920312\\
162	1.04999537221812\\
163	1.0499851949264\\
164	1.04998861964847\\
165	1.04999212811884\\
166	1.04999266980461\\
167	1.04999203354342\\
168	1.04998987863001\\
169	1.01885030188992\\
170	1.0177131325733\\
171	1.01754675491287\\
172	1.01719939412469\\
173	1.01668818257265\\
174	1.01065289702499\\
175	1.01129766100148\\
176	1.04985628733471\\
177	1.04994711219287\\
178	1.04997699202476\\
179	1.04998034385719\\
180	1.04997588429969\\
181	1.03698907425075\\
182	1.03084619709435\\
183	1.0226156732329\\
184	1.02313965518066\\
185	1.03392406302871\\
186	1.03068705123924\\
187	1.03067191158735\\
188	1.02906629008536\\
189	1.02321947762561\\
190	1.01983097046618\\
191	1.02038534904263\\
192	1.01788858026919\\
193	1.04999187220485\\
194	1.04999006377817\\
195	1.04998980041639\\
196	1.04998989426991\\
197	1.04999038939081\\
198	1.04999389485946\\
199	1.04998741042747\\
200	1.04999020467608\\
201	1.04998763577973\\
202	1.04999046852001\\
203	1.0499910575572\\
204	1.04999248480454\\
205	1.04999116534513\\
206	1.04998788409592\\
207	1.04998993910709\\
208	1.04999139453519\\
209	1.04999391205263\\
210	1.04999526670012\\
211	1.04998796986242\\
212	1.04998796444875\\
213	1.04999233671335\\
214	1.04999288509779\\
215	1.04999211259791\\
216	1.0499900735173\\
217	1.02944438106201\\
218	1.03092164954999\\
219	1.03055056824374\\
220	1.02921930837602\\
221	1.02520671994593\\
222	1.02723829395335\\
223	1.02208716368835\\
224	1.03010985396801\\
225	1.03154531215266\\
226	1.03594568158043\\
227	1.04999196328097\\
228	1.04999076952834\\
229	1.04999085685255\\
230	1.04998909866431\\
231	1.04999011775686\\
232	1.0499847724873\\
233	1.04999360737545\\
234	1.04999467453321\\
235	1.04441850950291\\
236	1.04263648477009\\
237	1.03230385156944\\
238	1.02972095218579\\
239	1.03079380012359\\
240	1.03094932799051\\
241	1.01902703298846\\
242	1.02086850677774\\
243	1.02206036016676\\
244	1.0229050690422\\
245	1.02775491456979\\
246	1.03226522694782\\
247	1.03241094273038\\
248	1.03682489144016\\
249	1.03923833900368\\
250	1.04998081441453\\
251	1.04998276588874\\
252	1.0499860645743\\
253	1.04998382017705\\
254	1.04998110665655\\
255	1.04999482995623\\
256	1.02961514883645\\
257	1.03267038305138\\
258	1.02709174575894\\
259	1.02574433678665\\
260	1.02154577335918\\
261	1.01773172110473\\
262	1.0180170942804\\
263	1.01952628055813\\
264	1.0170719491965\\
265	1.02372112796304\\
266	1.01293816037167\\
267	1.01240607044555\\
268	1.01053461878297\\
269	1.01169721341555\\
270	1.0086724529159\\
271	1.01459084759992\\
272	1.03772323379595\\
273	1.04999328859738\\
274	1.04999132904695\\
275	1.04999059205363\\
276	1.04999048712342\\
277	1.04999036666937\\
278	1.04999222747259\\
279	1.04999372441038\\
280	1.04998954256135\\
281	1.04999331960911\\
282	1.03710619199728\\
283	1.0317943870244\\
284	1.03141539645236\\
285	1.02962720011579\\
286	1.03234963316395\\
287	1.02587753423014\\
288	1.02634896323132\\
289	1.03490185200766\\
290	1.03683603776996\\
291	1.03769206051914\\
292	1.03943447487449\\
293	1.04043965398197\\
294	1.04253190733\\
295	1.04998363845867\\
296	1.04999237159439\\
297	1.04999110666732\\
298	1.04998674701634\\
299	1.04998764120036\\
300	1.04998911542715\\
301	1.04998705735042\\
302	1.0499866959914\\
303	1.04999355654219\\
304	1.03290787156903\\
305	1.01875256075074\\
306	1.01702689014247\\
307	1.0172466082252\\
308	1.01656595248812\\
309	1.01342055781876\\
310	1.01385277365182\\
311	1.01747577405247\\
312	1.03170413535644\\
313	1.01885285232486\\
314	1.01760777513019\\
315	1.0175836082399\\
316	1.01716248502814\\
317	1.01718087544946\\
318	1.01517225705475\\
319	0.998045443905913\\
320	1.03902058199501\\
321	1.03944754413601\\
322	1.02680135559315\\
323	1.03309743376589\\
324	1.04583692620465\\
325	1.04997674406601\\
326	1.04998201100203\\
327	1.04996083159796\\
328	1.049982391783\\
329	1.02510954348861\\
330	1.0273438554067\\
331	1.02707297507637\\
332	1.02315367504588\\
333	1.01806094790124\\
334	1.02596299030073\\
335	1.02022582552892\\
336	1.01754137711642\\
337	1.04999194793551\\
338	1.04999087420819\\
339	1.0499906204355\\
340	1.04999029220075\\
341	1.04998994459828\\
342	1.04999346706176\\
343	1.04998500710199\\
344	1.0499912385184\\
345	1.0499908905427\\
346	1.04998610028372\\
347	1.04998766408496\\
348	1.04998854166362\\
349	1.04998733276389\\
350	1.04997986241538\\
351	1.04999413526408\\
352	1.04998575499988\\
353	1.04999350963929\\
354	1.04999489925156\\
355	1.04999348464164\\
356	1.04999184787187\\
357	1.04999056084197\\
358	1.04999290534201\\
359	1.04999183749909\\
360	1.04999081006646\\
361	1.04998317686915\\
362	1.04998052170332\\
363	1.04998023504297\\
364	1.04998019913164\\
365	1.04998333244055\\
366	1.04998001072488\\
367	1.04999214268231\\
368	1.04998685530076\\
369	1.04998553959597\\
370	1.04999468319478\\
371	1.049995785974\\
372	1.04999433643392\\
373	1.0499966294669\\
374	1.04999403941655\\
375	1.04998764271104\\
376	1.04998786122457\\
377	1.04998980762944\\
378	1.04996180373662\\
379	1.04997278798722\\
380	1.04997502500046\\
381	1.04998482529618\\
382	1.04998586311314\\
383	1.04998386235878\\
384	1.04998064313152\\
385	1.04042022721863\\
386	1.04000307387346\\
387	1.03988821099639\\
388	1.03970669576289\\
389	1.04007514067521\\
390	1.04026602936922\\
391	1.03862129518679\\
392	1.03787649781629\\
393	1.03550072874608\\
394	1.03344112908948\\
395	1.02960717868271\\
396	1.02617441610679\\
397	1.01704715578417\\
398	1.0155056442245\\
399	1.02664448351807\\
400	1.02946486667718\\
401	1.03011764362003\\
402	1.03052943311881\\
403	1.02859899714388\\
404	1.02208882640711\\
405	1.03550357022145\\
406	1.04096039097229\\
407	1.0406947167323\\
408	1.03997926072209\\
409	1.03031156110209\\
410	1.0318193384361\\
411	1.03122973258595\\
412	1.0317050189871\\
413	1.03177463176839\\
414	1.03202638588334\\
415	0.998475133535176\\
416	1.00312592839752\\
417	1.01366982759554\\
418	1.04978367260102\\
419	1.04994167162159\\
420	1.01980035865755\\
421	1.04997604750564\\
422	1.04997939652443\\
423	1.04999033864055\\
424	1.04996849555104\\
425	1.03786717678186\\
426	1.04212981995288\\
427	1.03490268322271\\
428	1.03093835918281\\
429	1.02626641713374\\
430	1.03011277768569\\
431	1.0303784627713\\
432	1.03137562055748\\
433	1.03869835872105\\
434	1.03831894155778\\
435	1.03808552281356\\
436	1.03754177546851\\
437	1.03763739052062\\
438	1.0371775315092\\
439	1.03549369073221\\
440	1.03305150192325\\
441	1.03125553722756\\
442	1.02973123455835\\
443	1.02584001921223\\
444	1.02304927471296\\
445	1.02417709351908\\
446	1.02759864603383\\
447	1.03290832460033\\
448	1.03579423373033\\
449	1.03541063749348\\
450	1.03917624577965\\
451	1.03823843317548\\
452	1.03765756765215\\
453	1.03871260887359\\
454	1.03950122146982\\
455	1.03915606711632\\
456	1.03858517271331\\
457	1.04999130372335\\
458	1.04998928395203\\
459	1.04998911491536\\
460	1.04998910546479\\
461	1.04999127147082\\
462	1.04998928258896\\
463	1.04999228618159\\
464	1.04998706730199\\
465	1.04998292989469\\
466	1.04999415580862\\
467	1.04999578043521\\
468	1.04999436626412\\
469	1.04999662039211\\
470	1.0499939383116\\
471	1.04998603503266\\
472	1.04999352254566\\
473	1.04909167775614\\
474	1.04903097381481\\
475	1.04898628906446\\
476	1.04880596077776\\
477	1.04866774204295\\
478	1.04874489926576\\
479	1.04866955061421\\
480	1.04884276339298\\
};
\addlegendentry{max(voltage) ESSs}

\addplot [color=red!80!green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.984569944932989\\
2	0.98507459693135\\
3	0.985260598377233\\
4	0.985309546153202\\
5	0.984453523594293\\
6	0.981895818550676\\
7	0.979573307188906\\
8	0.977454882558182\\
9	0.971903580544474\\
10	0.971651758772215\\
11	0.977008320041513\\
12	0.974188762557246\\
13	0.975691880198598\\
14	0.97540547388014\\
15	0.972592834154575\\
16	0.971506037712047\\
17	0.973387645193375\\
18	0.976808233190765\\
19	0.978694840300722\\
20	0.982421546755908\\
21	0.983429365602902\\
22	0.982783984798223\\
23	0.984044975604449\\
24	0.984294527368031\\
25	0.983308765710624\\
26	0.985297208581938\\
27	0.985407469762027\\
28	0.985531157722111\\
29	0.984341346134816\\
30	0.982198673182686\\
31	0.980066203294556\\
32	0.979437012401314\\
33	0.975566656717551\\
34	0.976714348155032\\
35	0.979286076535717\\
36	0.977927985080938\\
37	0.977993438012524\\
38	0.977591134869379\\
39	0.972168768149113\\
40	0.972765082958581\\
41	0.97471868003091\\
42	0.97613050279304\\
43	0.97969286352441\\
44	0.983462505350322\\
45	0.984253010417076\\
46	0.983218834949302\\
47	0.984922264971645\\
48	0.985245220636885\\
49	0.98273155077333\\
50	0.985070505049228\\
51	0.985234488139657\\
52	0.98518965898733\\
53	0.983817201057347\\
54	0.982426125934387\\
55	0.978760503308403\\
56	0.977802315384159\\
57	0.975108822915773\\
58	0.973220559432368\\
59	0.976678017143797\\
60	0.975987692700326\\
61	0.977299058437037\\
62	0.974980792882048\\
63	0.970428645319822\\
64	0.971456538769736\\
65	0.973834538274692\\
66	0.975425252414851\\
67	0.978904776681642\\
68	0.982956053261714\\
69	0.984146346553615\\
70	0.982371431888137\\
71	0.984619682679175\\
72	0.98552012617822\\
73	0.984330844212652\\
74	0.985328947843058\\
75	0.986081632639151\\
76	0.985943664889277\\
77	0.98462889560636\\
78	0.982996690318613\\
79	0.980653673157511\\
80	0.980407316588221\\
81	0.975821622194586\\
82	0.976921691337114\\
83	0.980735245282425\\
84	0.978672365451501\\
85	0.975773281451724\\
86	0.974932430650086\\
87	0.969434109005294\\
88	0.96898481569744\\
89	0.97118542825941\\
90	0.975145328047034\\
91	0.978064932539882\\
92	0.981935510901695\\
93	0.984407598866998\\
94	0.982568613155367\\
95	0.983354702733079\\
96	0.985151228877628\\
97	0.982533782260421\\
98	0.984890174302797\\
99	0.985224592680503\\
100	0.985364620606813\\
101	0.984047077354505\\
102	0.982404460191178\\
103	0.980204277973313\\
104	0.977982608298555\\
105	0.975003678142581\\
106	0.974539935224795\\
107	0.978270922103921\\
108	0.975896408268913\\
109	0.976985090009322\\
110	0.975609581313756\\
111	0.970142213170245\\
112	0.969236690428257\\
113	0.971843811942543\\
114	0.975602541311173\\
115	0.977984352410266\\
116	0.981736261558895\\
117	0.98347141081031\\
118	0.98210707116114\\
119	0.983012994159055\\
120	0.98457529818816\\
121	0.984318987270369\\
122	0.985197083140741\\
123	0.985179815676668\\
124	0.985399152918051\\
125	0.986442677477908\\
126	0.98547723633804\\
127	0.984835838329828\\
128	0.981326582071675\\
129	0.977359113519534\\
130	0.975710921751205\\
131	0.979671955551023\\
132	0.977357742331034\\
133	0.978492753589078\\
134	0.979045700913629\\
135	0.977991211187702\\
136	0.977666078021536\\
137	0.978175465394692\\
138	0.978105893231175\\
139	0.979399219794794\\
140	0.982023812735753\\
141	0.982989914375828\\
142	0.982933043886633\\
143	0.983420666527473\\
144	0.984668379939695\\
145	0.984253249151103\\
146	0.984581400151645\\
147	0.984622468417417\\
148	0.984738446502266\\
149	0.986296306227476\\
150	0.984909379681748\\
151	0.983902123163118\\
152	0.982817875896584\\
153	0.977169055710833\\
154	0.973944913634247\\
155	0.979298645486567\\
156	0.97873906092884\\
157	0.978294951419958\\
158	0.979581884072391\\
159	0.97696384098537\\
160	0.975747550369296\\
161	0.975277501701988\\
162	0.97678366157438\\
163	0.976938052871531\\
164	0.981620581695409\\
165	0.983043027268141\\
166	0.981886718226846\\
167	0.983106834222277\\
168	0.984422619079178\\
169	0.983708449284025\\
170	0.984171545376382\\
171	0.984679282852441\\
172	0.984835833323802\\
173	0.98442120824815\\
174	0.983649973083703\\
175	0.982384514199772\\
176	0.980452958483034\\
177	0.976692239693678\\
178	0.974647008891131\\
179	0.977191581412148\\
180	0.976712951175028\\
181	0.977585987963341\\
182	0.976519073177581\\
183	0.973653996623966\\
184	0.973194968909251\\
185	0.974471390860356\\
186	0.975548767556508\\
187	0.977602331298765\\
188	0.979897356030278\\
189	0.982363449103692\\
190	0.982365761952033\\
191	0.981886930063673\\
192	0.983966757429572\\
193	0.984061788090075\\
194	0.98377292557983\\
195	0.984164534228891\\
196	0.984813165887526\\
197	0.983562379547081\\
198	0.984722655698564\\
199	0.984207509537035\\
200	0.982959244947042\\
201	0.977869169943084\\
202	0.975037724259718\\
203	0.978890092546659\\
204	0.977157448303151\\
205	0.977665993601192\\
206	0.977926030146371\\
207	0.976875352152626\\
208	0.976125321387701\\
209	0.977021221168389\\
210	0.977018476409574\\
211	0.977041123981464\\
212	0.978456692646356\\
213	0.981991124620248\\
214	0.982980458788848\\
215	0.982510040669107\\
216	0.983814343956918\\
217	0.98353826219547\\
218	0.984016816731926\\
219	0.98443687901972\\
220	0.98478609986594\\
221	0.984201708051555\\
222	0.984209612249866\\
223	0.983459955009578\\
224	0.97973251568282\\
225	0.977216097493249\\
226	0.975267481223671\\
227	0.979935002292165\\
228	0.97949140363719\\
229	0.978640365380112\\
230	0.977949984569352\\
231	0.974581898792579\\
232	0.975042013096176\\
233	0.975548193112267\\
234	0.975652855229187\\
235	0.974293468415582\\
236	0.979356595504568\\
237	0.982361877651012\\
238	0.982518217207036\\
239	0.981431768545529\\
240	0.983741881395248\\
241	0.983894828640309\\
242	0.984094937568975\\
243	0.984149195838968\\
244	0.984694307433749\\
245	0.985657897463527\\
246	0.984470917702571\\
247	0.983839993705461\\
248	0.98222981360681\\
249	0.978235281590214\\
250	0.97720214958002\\
251	0.978644285836241\\
252	0.979014020049234\\
253	0.978753997698868\\
254	0.977759272471332\\
255	0.973721543980488\\
256	0.972692798701072\\
257	0.970302897064839\\
258	0.972463635043959\\
259	0.973114318932242\\
260	0.978621877449934\\
261	0.982605834914161\\
262	0.982361036472844\\
263	0.981141778999176\\
264	0.98365237084816\\
265	0.983713096568723\\
266	0.983113161101842\\
267	0.98389644041009\\
268	0.984088149141953\\
269	0.985661682110661\\
270	0.983723712745455\\
271	0.982916259545773\\
272	0.980340769242497\\
273	0.978962144360677\\
274	0.977334206874436\\
275	0.97933296826908\\
276	0.978604436879022\\
277	0.978694724873322\\
278	0.979309411046094\\
279	0.974290525739893\\
280	0.973959702046713\\
281	0.973774423344654\\
282	0.974827770406285\\
283	0.976047511705339\\
284	0.978392702359535\\
285	0.982037999492939\\
286	0.98277740036145\\
287	0.981014423721725\\
288	0.983638533672257\\
289	0.983859671280893\\
290	0.984194874418461\\
291	0.984142324129364\\
292	0.984439696966017\\
293	0.985476807007138\\
294	0.9842547632353\\
295	0.985197342303251\\
296	0.982253916506477\\
297	0.978121049729768\\
298	0.977140774321254\\
299	0.980331729724529\\
300	0.977874377668643\\
301	0.979158755933175\\
302	0.978997686263524\\
303	0.974129627997092\\
304	0.972601843914664\\
305	0.970924755343993\\
306	0.973281510262727\\
307	0.974997416617831\\
308	0.978031002860954\\
309	0.982862682245836\\
310	0.982966025934352\\
311	0.98142460252153\\
312	0.984492084104754\\
313	0.984327778970578\\
314	0.984866597999702\\
315	0.98491722788594\\
316	0.984980383446962\\
317	0.984358929857154\\
318	0.984791805101816\\
319	0.982951230273899\\
320	0.979837577805851\\
321	0.977675071507405\\
322	0.975574555220498\\
323	0.977325991978996\\
324	0.97638755353668\\
325	0.978696476444185\\
326	0.97722514284804\\
327	0.97426401805805\\
328	0.973591695721281\\
329	0.971029864989635\\
330	0.97207128505138\\
331	0.973376528454097\\
332	0.978084490358068\\
333	0.982909471982325\\
334	0.982879895611778\\
335	0.983320011874119\\
336	0.984317723965068\\
337	0.984111965088558\\
338	0.984289402700248\\
339	0.984363155681962\\
340	0.984427873216829\\
341	0.983952943709181\\
342	0.985708337421655\\
343	0.985236652032785\\
344	0.983510222337602\\
345	0.977883636442715\\
346	0.976978883322392\\
347	0.97968164364934\\
348	0.977235653840723\\
349	0.977186483917685\\
350	0.978337498536286\\
351	0.975801323587914\\
352	0.974721804746331\\
353	0.973637960146301\\
354	0.975030605504412\\
355	0.978141001766947\\
356	0.979265062992628\\
357	0.982762958286434\\
358	0.983358326110269\\
359	0.98178636269508\\
360	0.984177429421529\\
361	0.984306323385914\\
362	0.984474298535799\\
363	0.984548668072194\\
364	0.984636049656257\\
365	0.982424173165024\\
366	0.983210900099179\\
367	0.985605967542212\\
368	0.983430053510318\\
369	0.979932084540135\\
370	0.979250311171084\\
371	0.983270560924592\\
372	0.981250915121134\\
373	0.980176980008081\\
374	0.98011126494178\\
375	0.97433209587777\\
376	0.972696767120413\\
377	0.972807637418914\\
378	0.972020037848674\\
379	0.974626496778585\\
380	0.978799762633595\\
381	0.982745881562236\\
382	0.983315505748565\\
383	0.982750848067537\\
384	0.984368409162126\\
385	0.98403913701853\\
386	0.984296068414403\\
387	0.984376650790595\\
388	0.984474429799891\\
389	0.982550391772242\\
390	0.983601947264864\\
391	0.984246056912722\\
392	0.982367954584188\\
393	0.97785308562323\\
394	0.975514344335983\\
395	0.97860973841151\\
396	0.97895918117345\\
397	0.978427318144312\\
398	0.977954493352491\\
399	0.973120666716198\\
400	0.970961226312369\\
401	0.97009271761334\\
402	0.972758488995451\\
403	0.973992218001711\\
404	0.97901516118718\\
405	0.982760473448668\\
406	0.98261025006422\\
407	0.982150101688591\\
408	0.984482270453514\\
409	0.984002829084874\\
410	0.984562540186975\\
411	0.984463176058239\\
412	0.98454927762635\\
413	0.982935032446773\\
414	0.983793983581043\\
415	0.984275339912169\\
416	0.979449527823091\\
417	0.973973966807191\\
418	0.971680903786418\\
419	0.977616463990227\\
420	0.97831603925243\\
421	0.980626989301902\\
422	0.977754996621405\\
423	0.97477305531325\\
424	0.97232945017629\\
425	0.97167345317591\\
426	0.973386766944287\\
427	0.974899310511412\\
428	0.978563856996212\\
429	0.982022318035359\\
430	0.982120755026573\\
431	0.982149290885975\\
432	0.984042472259082\\
433	0.984457196379807\\
434	0.98440963634332\\
435	0.984484398307307\\
436	0.984734154910727\\
437	0.98384487931493\\
438	0.983879235404139\\
439	0.984459044479785\\
440	0.981297885867757\\
441	0.977987467819287\\
442	0.975941477621271\\
443	0.978611305978709\\
444	0.976939743382441\\
445	0.977597898480874\\
446	0.977432274347862\\
447	0.973814342651273\\
448	0.973422570964972\\
449	0.971368596402628\\
450	0.97311578184922\\
451	0.974668088242276\\
452	0.978245516479325\\
453	0.98240832895942\\
454	0.982201765853156\\
455	0.982056501710488\\
456	0.984121723523783\\
457	0.984597094539429\\
458	0.98469587782851\\
459	0.984660709093475\\
460	0.9847295861261\\
461	0.983382250807979\\
462	0.983171438633367\\
463	0.984294763890607\\
464	0.982463018087055\\
465	0.978818389872956\\
466	0.978602052866027\\
467	0.983850496751966\\
468	0.980620265453853\\
469	0.980812657481068\\
470	0.97985184083771\\
471	0.97800696978503\\
472	0.973916787833167\\
473	0.972966880238212\\
474	0.973807167318855\\
475	0.975776863101199\\
476	0.979305183270061\\
477	0.982714015089139\\
478	0.982063724664762\\
479	0.981714454000791\\
480	0.984064427615871\\
};
\addlegendentry{min(voltage) wo ESSs}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	1.00728251842141\\
2	0.986784834597909\\
3	0.996222461919685\\
4	0.994642805882672\\
5	1.00007551978413\\
6	0.983790297756849\\
7	0.970541749796504\\
8	0.950010536356916\\
9	0.950008217508122\\
10	0.950007238889832\\
11	0.950009654728062\\
12	0.950010166333389\\
13	0.950007255314336\\
14	0.950009187839866\\
15	0.962471627299564\\
16	0.988639943593432\\
17	0.979797409113016\\
18	0.974710957189443\\
19	0.982848190926613\\
20	0.982505214514606\\
21	0.9887030991238\\
22	0.990276927348068\\
23	0.986811339783588\\
24	0.991281082620113\\
25	0.998781397629294\\
26	0.969628084163944\\
27	0.981663198669048\\
28	0.983104976115407\\
29	0.981181778572476\\
30	0.981218529971659\\
31	0.999436500387806\\
32	1.00070877131384\\
33	1.0108271208759\\
34	0.991659294454307\\
35	1.017901890119\\
36	1.02421430586273\\
37	1.00934665698986\\
38	1.00201727071489\\
39	1.00532222052047\\
40	0.981666918319409\\
41	0.95829782563698\\
42	0.960203265290043\\
43	0.959486266805817\\
44	0.958284198387769\\
45	0.976693029729098\\
46	0.973902026027083\\
47	0.95704636206421\\
48	0.97573370855154\\
49	1.00756542352532\\
50	0.995798099664197\\
51	0.997078751559158\\
52	0.992863824828223\\
53	0.997836557665256\\
54	0.989204301116613\\
55	0.968381520110895\\
56	0.956449385274275\\
57	0.950004451697592\\
58	0.950004848336488\\
59	0.950005461870166\\
60	0.950006800446063\\
61	0.95049982434306\\
62	0.950494713446906\\
63	0.950438853879774\\
64	0.982668992634475\\
65	0.974000644346427\\
66	0.975262172597362\\
67	0.970182987357625\\
68	0.973921732845856\\
69	0.97995327269502\\
70	1.00756694053437\\
71	0.98467704956965\\
72	0.995333656770907\\
73	0.997840190764499\\
74	0.993334657647894\\
75	0.996410169636078\\
76	0.998991109452416\\
77	0.991491635779621\\
78	1.00300187095934\\
79	0.993585634327789\\
80	1.00148698337097\\
81	1.00766752500271\\
82	0.978761778863143\\
83	0.991217826063359\\
84	1.00652290362056\\
85	0.981253325281625\\
86	0.980001159218141\\
87	0.975657042478333\\
88	0.981247730790942\\
89	0.989310567442821\\
90	0.991546154712608\\
91	0.990919101710988\\
92	0.985005223605932\\
93	0.991166494538813\\
94	1.00064015910231\\
95	0.999392800513644\\
96	1.00551376596878\\
97	0.991863566807972\\
98	0.997263681238911\\
99	0.997759242929025\\
100	0.994255474621103\\
101	0.996655072608069\\
102	0.999803048598878\\
103	0.993157422088956\\
104	0.965002219435229\\
105	0.950003478723818\\
106	0.950004225028464\\
107	0.950004132508537\\
108	0.950008365725342\\
109	0.950002854915371\\
110	0.950003676699397\\
111	0.950004550473979\\
112	0.950005901122407\\
113	0.983510849556582\\
114	0.98725863574317\\
115	0.991285475517234\\
116	0.989552361608984\\
117	0.993495267548558\\
118	0.993682113480905\\
119	0.998979840661939\\
120	0.997514555647794\\
121	1.00130793155076\\
122	0.994924072823911\\
123	0.997986598352475\\
124	0.993065372408823\\
125	0.975918805830527\\
126	0.97885797242709\\
127	1.02511502396074\\
128	0.951254891337711\\
129	0.9502412289606\\
130	0.95009112079542\\
131	0.950001972386479\\
132	0.950001883193303\\
133	0.950002152306178\\
134	0.950006804594294\\
135	0.950009148610537\\
136	1.02308933826127\\
137	1.01341056720179\\
138	0.982027788788975\\
139	0.97577004448161\\
140	0.97349452208538\\
141	0.980400044904091\\
142	0.9926326958257\\
143	0.98251204626755\\
144	0.984186533874348\\
145	0.984276940903743\\
146	0.986375369745406\\
147	0.986987126905287\\
148	0.981701124938332\\
149	0.985292497161522\\
150	0.990268450205771\\
151	1.03012550703096\\
152	0.959195294975617\\
153	0.950006197706111\\
154	0.950002609612303\\
155	0.95000175669727\\
156	0.950001714018619\\
157	0.950001838905244\\
158	0.950004026430006\\
159	0.95000883617438\\
160	1.02329038786541\\
161	1.01475832728281\\
162	0.995001229637662\\
163	0.980991334674888\\
164	0.983584463168933\\
165	0.993930365787045\\
166	1.00187585719801\\
167	0.990200349316381\\
168	0.985966007622693\\
169	0.993282232732695\\
170	0.992911822490833\\
171	0.992196079156756\\
172	0.986160134038866\\
173	0.987864459420074\\
174	0.962404222544179\\
175	0.950014911556435\\
176	0.950012113057371\\
177	0.950063572537858\\
178	0.950053797100234\\
179	0.950121753025274\\
180	0.950112017759068\\
181	0.961391533928182\\
182	0.964990275099223\\
183	0.969097198580439\\
184	0.98447866397141\\
185	0.996505841833905\\
186	0.994392410724217\\
187	0.990436115519637\\
188	0.986021244757758\\
189	0.995994036431737\\
190	0.993078483211353\\
191	0.995191825530878\\
192	0.994420529893567\\
193	0.979910029816464\\
194	0.986011542615889\\
195	0.982642266427381\\
196	0.981758605693017\\
197	1.00006629303886\\
198	0.99445854128451\\
199	1.02943543735217\\
200	0.950021510343032\\
201	0.950005883969706\\
202	0.950002306900993\\
203	0.950001937611608\\
204	0.950001516069752\\
205	0.950001823034049\\
206	0.950006452892475\\
207	0.950008915514506\\
208	1.02336429572432\\
209	1.00962180925069\\
210	0.976834149908201\\
211	0.988972439087859\\
212	0.97709183631072\\
213	0.990847384395788\\
214	1.0017629714514\\
215	0.989085330786088\\
216	0.990849043498273\\
217	1.00043379482413\\
218	0.996760000459286\\
219	0.995338702021301\\
220	0.993343839137118\\
221	0.996902008441955\\
222	0.998104886928049\\
223	0.985968414497471\\
224	0.961367079335437\\
225	0.959275072371895\\
226	0.952894066540558\\
227	0.950001779577197\\
228	0.950001590432846\\
229	0.950001720342142\\
230	0.950004448123152\\
231	0.950008606521369\\
232	1.02324388527259\\
233	1.01412242838007\\
234	0.988907459251812\\
235	0.997548099890585\\
236	0.989768463072511\\
237	1.00274257711629\\
238	0.999408091706694\\
239	1.00139674557702\\
240	0.999901181227678\\
241	0.99479143408468\\
242	0.994936803172685\\
243	0.995745522268973\\
244	0.994121842933164\\
245	0.999542372518004\\
246	0.999607211108677\\
247	0.994886340875397\\
248	0.975524936861521\\
249	0.955448476638768\\
250	0.950011393350753\\
251	0.950008228838872\\
252	0.950005415464376\\
253	0.950010626920438\\
254	0.950013546847029\\
255	0.950038966871025\\
256	0.958496954799617\\
257	0.954269839100641\\
258	0.955960224882311\\
259	0.95684582191007\\
260	0.962328800058852\\
261	0.981394732940109\\
262	0.98830681789544\\
263	0.991439098083573\\
264	0.994351324791895\\
265	0.995902825727045\\
266	0.990916141464538\\
267	0.98972138879364\\
268	0.98610732612518\\
269	0.978023350096898\\
270	0.963934155178462\\
271	0.956309534913978\\
272	0.955931283955759\\
273	0.950008711824673\\
274	0.950004969262899\\
275	0.950004223438642\\
276	0.950002533945953\\
277	0.950006368163596\\
278	0.950006639509467\\
279	0.950016752568911\\
280	1.02247772371311\\
281	1.01361168270127\\
282	1.00308602609015\\
283	0.997940141825064\\
284	0.997098270109802\\
285	0.997602540979807\\
286	0.989062912792687\\
287	0.996269824003229\\
288	0.994673766288709\\
289	0.999541231042342\\
290	0.997321426074316\\
291	0.998550325944775\\
292	0.993467679313376\\
293	1.0035068129287\\
294	1.00791829450934\\
295	1.02940185731777\\
296	0.950210087949233\\
297	0.950011544963933\\
298	0.950006713606719\\
299	0.950006704744333\\
300	0.950002755955026\\
301	0.950007742091076\\
302	0.950008607120304\\
303	0.950025349722364\\
304	0.983027016766371\\
305	0.967385682384405\\
306	0.974342088943994\\
307	0.976135273473893\\
308	0.977134513813295\\
309	0.986597221998848\\
310	0.988734719623977\\
311	0.990698615168023\\
312	0.99733680879027\\
313	0.993590693949664\\
314	0.993337604463924\\
315	0.992431716304806\\
316	0.987576738551742\\
317	0.992924863443058\\
318	0.97362211829332\\
319	0.950765494474452\\
320	0.950838752179242\\
321	0.954851249166473\\
322	0.971650853152537\\
323	0.959525003751771\\
324	0.950838469645363\\
325	0.950014647636653\\
326	0.950017523414373\\
327	0.950800718239066\\
328	1.02312553410187\\
329	0.976071296483685\\
330	0.968376199133699\\
331	0.968089210961988\\
332	0.974311535327923\\
333	0.98823432324915\\
334	0.985327276190881\\
335	0.992034071536053\\
336	0.995109398737361\\
337	0.983063362420876\\
338	0.979491253248317\\
339	0.983190760849457\\
340	0.987909986083715\\
341	0.984349980754351\\
342	0.983887822142686\\
343	1.02310264289273\\
344	0.970981938973743\\
345	0.95001216935711\\
346	0.950007148016842\\
347	0.950005548858108\\
348	0.950003051038728\\
349	0.950005555209899\\
350	0.950395823118555\\
351	0.965242952985478\\
352	1.0224712842454\\
353	1.01192226224007\\
354	1.00605531503545\\
355	0.982941644520102\\
356	0.990712868251473\\
357	0.977409845091966\\
358	0.9791002330957\\
359	0.992332170059496\\
360	0.975531263354064\\
361	0.982468542541754\\
362	0.991338507541042\\
363	0.981650940764716\\
364	0.984146720541122\\
365	0.976504166554145\\
366	0.982791196718366\\
367	0.989814567673279\\
368	1.02404091549701\\
369	1.0263156961916\\
370	0.965549964564534\\
371	0.950020408280695\\
372	0.950016672739621\\
373	0.950024288002051\\
374	1.01522969875582\\
375	1.02158493501747\\
376	1.00709572786712\\
377	1.00200294030581\\
378	0.985102166377047\\
379	0.989003815524215\\
380	0.9938028437442\\
381	0.97748972603092\\
382	0.975092844427628\\
383	0.983797541362503\\
384	0.984391824426056\\
385	0.992310092720332\\
386	0.993266648251975\\
387	0.990589178919461\\
388	0.992494563577813\\
389	0.994102021293806\\
390	0.994390833772452\\
391	1.0075132994068\\
392	1.00814096994976\\
393	0.988715833915384\\
394	0.97673285090902\\
395	0.968872088980962\\
396	0.971307462877921\\
397	0.983822578507382\\
398	0.980671195107253\\
399	0.968002540821084\\
400	0.966632132133691\\
401	0.967432122503802\\
402	0.974236028433925\\
403	0.972740083070779\\
404	0.986873709492107\\
405	0.998593630801805\\
406	0.988797602446832\\
407	0.996811747535679\\
408	0.99581855619562\\
409	0.999954962412745\\
410	0.994160312510486\\
411	0.996369426198709\\
412	0.993024747593189\\
413	0.992744224571306\\
414	0.991458397182747\\
415	0.951180871408337\\
416	0.950008054095112\\
417	0.950011813136461\\
418	0.950016454267294\\
419	0.950012626308251\\
420	0.970032150095773\\
421	0.976380824605031\\
422	1.02756360127448\\
423	1.01694566894513\\
424	1.01097671971415\\
425	1.00375646592808\\
426	0.988845314735066\\
427	0.998088561672493\\
428	0.99817504271555\\
429	0.998652859928764\\
430	0.996622221566508\\
431	0.995481784717321\\
432	0.994702426076189\\
433	0.995279661317049\\
434	0.99549376352706\\
435	0.993126233388456\\
436	0.996825185236928\\
437	0.996951494002266\\
438	0.999272748407968\\
439	1.0043053851026\\
440	1.00017999936825\\
441	0.991901720305018\\
442	0.983085292450786\\
443	0.972000783380015\\
444	0.965034249086352\\
445	0.965183979382966\\
446	0.97101723007028\\
447	0.981515644230392\\
448	1.00319283204643\\
449	1.00092284225387\\
450	0.987768994496924\\
451	0.996068162070599\\
452	0.996795760234114\\
453	0.993658356679376\\
454	0.990157261919345\\
455	0.997484714650977\\
456	0.991402947321456\\
457	0.970599721995671\\
458	0.975906250924084\\
459	0.98034880828252\\
460	0.982239965806726\\
461	0.978099142027685\\
462	0.976194915495416\\
463	0.995334720295443\\
464	1.01331744796443\\
465	1.02645369824875\\
466	0.975756003210464\\
467	0.950040122471154\\
468	0.95002286520279\\
469	0.950041064750217\\
470	1.01933268379007\\
471	1.02012983098745\\
472	1.00372075710253\\
473	1.00790919240018\\
474	0.984430981340635\\
475	0.982449726623611\\
476	1.00017124093415\\
477	1.00185767545573\\
478	0.996396088996001\\
479	0.995649741308096\\
480	0.993414646687918\\
};
\addlegendentry{min(voltage) ESSs}

\addplot [color=black, dashed, forget plot, line width=1.2pt]
  table[row sep=crcr]{%
1	1.05\\
2	1.05\\
3	1.05\\
4	1.05\\
5	1.05\\
6	1.05\\
7	1.05\\
8	1.05\\
9	1.05\\
10	1.05\\
11	1.05\\
12	1.05\\
13	1.05\\
14	1.05\\
15	1.05\\
16	1.05\\
17	1.05\\
18	1.05\\
19	1.05\\
20	1.05\\
21	1.05\\
22	1.05\\
23	1.05\\
24	1.05\\
25	1.05\\
26	1.05\\
27	1.05\\
28	1.05\\
29	1.05\\
30	1.05\\
31	1.05\\
32	1.05\\
33	1.05\\
34	1.05\\
35	1.05\\
36	1.05\\
37	1.05\\
38	1.05\\
39	1.05\\
40	1.05\\
41	1.05\\
42	1.05\\
43	1.05\\
44	1.05\\
45	1.05\\
46	1.05\\
47	1.05\\
48	1.05\\
49	1.05\\
50	1.05\\
51	1.05\\
52	1.05\\
53	1.05\\
54	1.05\\
55	1.05\\
56	1.05\\
57	1.05\\
58	1.05\\
59	1.05\\
60	1.05\\
61	1.05\\
62	1.05\\
63	1.05\\
64	1.05\\
65	1.05\\
66	1.05\\
67	1.05\\
68	1.05\\
69	1.05\\
70	1.05\\
71	1.05\\
72	1.05\\
73	1.05\\
74	1.05\\
75	1.05\\
76	1.05\\
77	1.05\\
78	1.05\\
79	1.05\\
80	1.05\\
81	1.05\\
82	1.05\\
83	1.05\\
84	1.05\\
85	1.05\\
86	1.05\\
87	1.05\\
88	1.05\\
89	1.05\\
90	1.05\\
91	1.05\\
92	1.05\\
93	1.05\\
94	1.05\\
95	1.05\\
96	1.05\\
97	1.05\\
98	1.05\\
99	1.05\\
100	1.05\\
101	1.05\\
102	1.05\\
103	1.05\\
104	1.05\\
105	1.05\\
106	1.05\\
107	1.05\\
108	1.05\\
109	1.05\\
110	1.05\\
111	1.05\\
112	1.05\\
113	1.05\\
114	1.05\\
115	1.05\\
116	1.05\\
117	1.05\\
118	1.05\\
119	1.05\\
120	1.05\\
121	1.05\\
122	1.05\\
123	1.05\\
124	1.05\\
125	1.05\\
126	1.05\\
127	1.05\\
128	1.05\\
129	1.05\\
130	1.05\\
131	1.05\\
132	1.05\\
133	1.05\\
134	1.05\\
135	1.05\\
136	1.05\\
137	1.05\\
138	1.05\\
139	1.05\\
140	1.05\\
141	1.05\\
142	1.05\\
143	1.05\\
144	1.05\\
145	1.05\\
146	1.05\\
147	1.05\\
148	1.05\\
149	1.05\\
150	1.05\\
151	1.05\\
152	1.05\\
153	1.05\\
154	1.05\\
155	1.05\\
156	1.05\\
157	1.05\\
158	1.05\\
159	1.05\\
160	1.05\\
161	1.05\\
162	1.05\\
163	1.05\\
164	1.05\\
165	1.05\\
166	1.05\\
167	1.05\\
168	1.05\\
169	1.05\\
170	1.05\\
171	1.05\\
172	1.05\\
173	1.05\\
174	1.05\\
175	1.05\\
176	1.05\\
177	1.05\\
178	1.05\\
179	1.05\\
180	1.05\\
181	1.05\\
182	1.05\\
183	1.05\\
184	1.05\\
185	1.05\\
186	1.05\\
187	1.05\\
188	1.05\\
189	1.05\\
190	1.05\\
191	1.05\\
192	1.05\\
193	1.05\\
194	1.05\\
195	1.05\\
196	1.05\\
197	1.05\\
198	1.05\\
199	1.05\\
200	1.05\\
201	1.05\\
202	1.05\\
203	1.05\\
204	1.05\\
205	1.05\\
206	1.05\\
207	1.05\\
208	1.05\\
209	1.05\\
210	1.05\\
211	1.05\\
212	1.05\\
213	1.05\\
214	1.05\\
215	1.05\\
216	1.05\\
217	1.05\\
218	1.05\\
219	1.05\\
220	1.05\\
221	1.05\\
222	1.05\\
223	1.05\\
224	1.05\\
225	1.05\\
226	1.05\\
227	1.05\\
228	1.05\\
229	1.05\\
230	1.05\\
231	1.05\\
232	1.05\\
233	1.05\\
234	1.05\\
235	1.05\\
236	1.05\\
237	1.05\\
238	1.05\\
239	1.05\\
240	1.05\\
241	1.05\\
242	1.05\\
243	1.05\\
244	1.05\\
245	1.05\\
246	1.05\\
247	1.05\\
248	1.05\\
249	1.05\\
250	1.05\\
251	1.05\\
252	1.05\\
253	1.05\\
254	1.05\\
255	1.05\\
256	1.05\\
257	1.05\\
258	1.05\\
259	1.05\\
260	1.05\\
261	1.05\\
262	1.05\\
263	1.05\\
264	1.05\\
265	1.05\\
266	1.05\\
267	1.05\\
268	1.05\\
269	1.05\\
270	1.05\\
271	1.05\\
272	1.05\\
273	1.05\\
274	1.05\\
275	1.05\\
276	1.05\\
277	1.05\\
278	1.05\\
279	1.05\\
280	1.05\\
281	1.05\\
282	1.05\\
283	1.05\\
284	1.05\\
285	1.05\\
286	1.05\\
287	1.05\\
288	1.05\\
289	1.05\\
290	1.05\\
291	1.05\\
292	1.05\\
293	1.05\\
294	1.05\\
295	1.05\\
296	1.05\\
297	1.05\\
298	1.05\\
299	1.05\\
300	1.05\\
301	1.05\\
302	1.05\\
303	1.05\\
304	1.05\\
305	1.05\\
306	1.05\\
307	1.05\\
308	1.05\\
309	1.05\\
310	1.05\\
311	1.05\\
312	1.05\\
313	1.05\\
314	1.05\\
315	1.05\\
316	1.05\\
317	1.05\\
318	1.05\\
319	1.05\\
320	1.05\\
321	1.05\\
322	1.05\\
323	1.05\\
324	1.05\\
325	1.05\\
326	1.05\\
327	1.05\\
328	1.05\\
329	1.05\\
330	1.05\\
331	1.05\\
332	1.05\\
333	1.05\\
334	1.05\\
335	1.05\\
336	1.05\\
337	1.05\\
338	1.05\\
339	1.05\\
340	1.05\\
341	1.05\\
342	1.05\\
343	1.05\\
344	1.05\\
345	1.05\\
346	1.05\\
347	1.05\\
348	1.05\\
349	1.05\\
350	1.05\\
351	1.05\\
352	1.05\\
353	1.05\\
354	1.05\\
355	1.05\\
356	1.05\\
357	1.05\\
358	1.05\\
359	1.05\\
360	1.05\\
361	1.05\\
362	1.05\\
363	1.05\\
364	1.05\\
365	1.05\\
366	1.05\\
367	1.05\\
368	1.05\\
369	1.05\\
370	1.05\\
371	1.05\\
372	1.05\\
373	1.05\\
374	1.05\\
375	1.05\\
376	1.05\\
377	1.05\\
378	1.05\\
379	1.05\\
380	1.05\\
381	1.05\\
382	1.05\\
383	1.05\\
384	1.05\\
385	1.05\\
386	1.05\\
387	1.05\\
388	1.05\\
389	1.05\\
390	1.05\\
391	1.05\\
392	1.05\\
393	1.05\\
394	1.05\\
395	1.05\\
396	1.05\\
397	1.05\\
398	1.05\\
399	1.05\\
400	1.05\\
401	1.05\\
402	1.05\\
403	1.05\\
404	1.05\\
405	1.05\\
406	1.05\\
407	1.05\\
408	1.05\\
409	1.05\\
410	1.05\\
411	1.05\\
412	1.05\\
413	1.05\\
414	1.05\\
415	1.05\\
416	1.05\\
417	1.05\\
418	1.05\\
419	1.05\\
420	1.05\\
421	1.05\\
422	1.05\\
423	1.05\\
424	1.05\\
425	1.05\\
426	1.05\\
427	1.05\\
428	1.05\\
429	1.05\\
430	1.05\\
431	1.05\\
432	1.05\\
433	1.05\\
434	1.05\\
435	1.05\\
436	1.05\\
437	1.05\\
438	1.05\\
439	1.05\\
440	1.05\\
441	1.05\\
442	1.05\\
443	1.05\\
444	1.05\\
445	1.05\\
446	1.05\\
447	1.05\\
448	1.05\\
449	1.05\\
450	1.05\\
451	1.05\\
452	1.05\\
453	1.05\\
454	1.05\\
455	1.05\\
456	1.05\\
457	1.05\\
458	1.05\\
459	1.05\\
460	1.05\\
461	1.05\\
462	1.05\\
463	1.05\\
464	1.05\\
465	1.05\\
466	1.05\\
467	1.05\\
468	1.05\\
469	1.05\\
470	1.05\\
471	1.05\\
472	1.05\\
473	1.05\\
474	1.05\\
475	1.05\\
476	1.05\\
477	1.05\\
478	1.05\\
479	1.05\\
480	1.05\\
};
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.95\\
2	0.95\\
3	0.95\\
4	0.95\\
5	0.95\\
6	0.95\\
7	0.95\\
8	0.95\\
9	0.95\\
10	0.95\\
11	0.95\\
12	0.95\\
13	0.95\\
14	0.95\\
15	0.95\\
16	0.95\\
17	0.95\\
18	0.95\\
19	0.95\\
20	0.95\\
21	0.95\\
22	0.95\\
23	0.95\\
24	0.95\\
25	0.95\\
26	0.95\\
27	0.95\\
28	0.95\\
29	0.95\\
30	0.95\\
31	0.95\\
32	0.95\\
33	0.95\\
34	0.95\\
35	0.95\\
36	0.95\\
37	0.95\\
38	0.95\\
39	0.95\\
40	0.95\\
41	0.95\\
42	0.95\\
43	0.95\\
44	0.95\\
45	0.95\\
46	0.95\\
47	0.95\\
48	0.95\\
49	0.95\\
50	0.95\\
51	0.95\\
52	0.95\\
53	0.95\\
54	0.95\\
55	0.95\\
56	0.95\\
57	0.95\\
58	0.95\\
59	0.95\\
60	0.95\\
61	0.95\\
62	0.95\\
63	0.95\\
64	0.95\\
65	0.95\\
66	0.95\\
67	0.95\\
68	0.95\\
69	0.95\\
70	0.95\\
71	0.95\\
72	0.95\\
73	0.95\\
74	0.95\\
75	0.95\\
76	0.95\\
77	0.95\\
78	0.95\\
79	0.95\\
80	0.95\\
81	0.95\\
82	0.95\\
83	0.95\\
84	0.95\\
85	0.95\\
86	0.95\\
87	0.95\\
88	0.95\\
89	0.95\\
90	0.95\\
91	0.95\\
92	0.95\\
93	0.95\\
94	0.95\\
95	0.95\\
96	0.95\\
97	0.95\\
98	0.95\\
99	0.95\\
100	0.95\\
101	0.95\\
102	0.95\\
103	0.95\\
104	0.95\\
105	0.95\\
106	0.95\\
107	0.95\\
108	0.95\\
109	0.95\\
110	0.95\\
111	0.95\\
112	0.95\\
113	0.95\\
114	0.95\\
115	0.95\\
116	0.95\\
117	0.95\\
118	0.95\\
119	0.95\\
120	0.95\\
121	0.95\\
122	0.95\\
123	0.95\\
124	0.95\\
125	0.95\\
126	0.95\\
127	0.95\\
128	0.95\\
129	0.95\\
130	0.95\\
131	0.95\\
132	0.95\\
133	0.95\\
134	0.95\\
135	0.95\\
136	0.95\\
137	0.95\\
138	0.95\\
139	0.95\\
140	0.95\\
141	0.95\\
142	0.95\\
143	0.95\\
144	0.95\\
145	0.95\\
146	0.95\\
147	0.95\\
148	0.95\\
149	0.95\\
150	0.95\\
151	0.95\\
152	0.95\\
153	0.95\\
154	0.95\\
155	0.95\\
156	0.95\\
157	0.95\\
158	0.95\\
159	0.95\\
160	0.95\\
161	0.95\\
162	0.95\\
163	0.95\\
164	0.95\\
165	0.95\\
166	0.95\\
167	0.95\\
168	0.95\\
169	0.95\\
170	0.95\\
171	0.95\\
172	0.95\\
173	0.95\\
174	0.95\\
175	0.95\\
176	0.95\\
177	0.95\\
178	0.95\\
179	0.95\\
180	0.95\\
181	0.95\\
182	0.95\\
183	0.95\\
184	0.95\\
185	0.95\\
186	0.95\\
187	0.95\\
188	0.95\\
189	0.95\\
190	0.95\\
191	0.95\\
192	0.95\\
193	0.95\\
194	0.95\\
195	0.95\\
196	0.95\\
197	0.95\\
198	0.95\\
199	0.95\\
200	0.95\\
201	0.95\\
202	0.95\\
203	0.95\\
204	0.95\\
205	0.95\\
206	0.95\\
207	0.95\\
208	0.95\\
209	0.95\\
210	0.95\\
211	0.95\\
212	0.95\\
213	0.95\\
214	0.95\\
215	0.95\\
216	0.95\\
217	0.95\\
218	0.95\\
219	0.95\\
220	0.95\\
221	0.95\\
222	0.95\\
223	0.95\\
224	0.95\\
225	0.95\\
226	0.95\\
227	0.95\\
228	0.95\\
229	0.95\\
230	0.95\\
231	0.95\\
232	0.95\\
233	0.95\\
234	0.95\\
235	0.95\\
236	0.95\\
237	0.95\\
238	0.95\\
239	0.95\\
240	0.95\\
241	0.95\\
242	0.95\\
243	0.95\\
244	0.95\\
245	0.95\\
246	0.95\\
247	0.95\\
248	0.95\\
249	0.95\\
250	0.95\\
251	0.95\\
252	0.95\\
253	0.95\\
254	0.95\\
255	0.95\\
256	0.95\\
257	0.95\\
258	0.95\\
259	0.95\\
260	0.95\\
261	0.95\\
262	0.95\\
263	0.95\\
264	0.95\\
265	0.95\\
266	0.95\\
267	0.95\\
268	0.95\\
269	0.95\\
270	0.95\\
271	0.95\\
272	0.95\\
273	0.95\\
274	0.95\\
275	0.95\\
276	0.95\\
277	0.95\\
278	0.95\\
279	0.95\\
280	0.95\\
281	0.95\\
282	0.95\\
283	0.95\\
284	0.95\\
285	0.95\\
286	0.95\\
287	0.95\\
288	0.95\\
289	0.95\\
290	0.95\\
291	0.95\\
292	0.95\\
293	0.95\\
294	0.95\\
295	0.95\\
296	0.95\\
297	0.95\\
298	0.95\\
299	0.95\\
300	0.95\\
301	0.95\\
302	0.95\\
303	0.95\\
304	0.95\\
305	0.95\\
306	0.95\\
307	0.95\\
308	0.95\\
309	0.95\\
310	0.95\\
311	0.95\\
312	0.95\\
313	0.95\\
314	0.95\\
315	0.95\\
316	0.95\\
317	0.95\\
318	0.95\\
319	0.95\\
320	0.95\\
321	0.95\\
322	0.95\\
323	0.95\\
324	0.95\\
325	0.95\\
326	0.95\\
327	0.95\\
328	0.95\\
329	0.95\\
330	0.95\\
331	0.95\\
332	0.95\\
333	0.95\\
334	0.95\\
335	0.95\\
336	0.95\\
337	0.95\\
338	0.95\\
339	0.95\\
340	0.95\\
341	0.95\\
342	0.95\\
343	0.95\\
344	0.95\\
345	0.95\\
346	0.95\\
347	0.95\\
348	0.95\\
349	0.95\\
350	0.95\\
351	0.95\\
352	0.95\\
353	0.95\\
354	0.95\\
355	0.95\\
356	0.95\\
357	0.95\\
358	0.95\\
359	0.95\\
360	0.95\\
361	0.95\\
362	0.95\\
363	0.95\\
364	0.95\\
365	0.95\\
366	0.95\\
367	0.95\\
368	0.95\\
369	0.95\\
370	0.95\\
371	0.95\\
372	0.95\\
373	0.95\\
374	0.95\\
375	0.95\\
376	0.95\\
377	0.95\\
378	0.95\\
379	0.95\\
380	0.95\\
381	0.95\\
382	0.95\\
383	0.95\\
384	0.95\\
385	0.95\\
386	0.95\\
387	0.95\\
388	0.95\\
389	0.95\\
390	0.95\\
391	0.95\\
392	0.95\\
393	0.95\\
394	0.95\\
395	0.95\\
396	0.95\\
397	0.95\\
398	0.95\\
399	0.95\\
400	0.95\\
401	0.95\\
402	0.95\\
403	0.95\\
404	0.95\\
405	0.95\\
406	0.95\\
407	0.95\\
408	0.95\\
409	0.95\\
410	0.95\\
411	0.95\\
412	0.95\\
413	0.95\\
414	0.95\\
415	0.95\\
416	0.95\\
417	0.95\\
418	0.95\\
419	0.95\\
420	0.95\\
421	0.95\\
422	0.95\\
423	0.95\\
424	0.95\\
425	0.95\\
426	0.95\\
427	0.95\\
428	0.95\\
429	0.95\\
430	0.95\\
431	0.95\\
432	0.95\\
433	0.95\\
434	0.95\\
435	0.95\\
436	0.95\\
437	0.95\\
438	0.95\\
439	0.95\\
440	0.95\\
441	0.95\\
442	0.95\\
443	0.95\\
444	0.95\\
445	0.95\\
446	0.95\\
447	0.95\\
448	0.95\\
449	0.95\\
450	0.95\\
451	0.95\\
452	0.95\\
453	0.95\\
454	0.95\\
455	0.95\\
456	0.95\\
457	0.95\\
458	0.95\\
459	0.95\\
460	0.95\\
461	0.95\\
462	0.95\\
463	0.95\\
464	0.95\\
465	0.95\\
466	0.95\\
467	0.95\\
468	0.95\\
469	0.95\\
470	0.95\\
471	0.95\\
472	0.95\\
473	0.95\\
474	0.95\\
475	0.95\\
476	0.95\\
477	0.95\\
478	0.95\\
479	0.95\\
480	0.95\\
};
\addlegendentry{Limits}

\end{axis}
\end{tikzpicture}%
